Spatially Coupled LDPC Codes with Sub-Block Locality

A new type of spatially coupled low-density parity-check (SC-LDPC) codes motivated by practical storage applications is presented. SC-LDPCL codes (suffix 'L' stands for locality) can be decoded locally at the level of sub-blocks that are much smaller than the full code block, thus offering flexible access to the coded information alongside the strong reliability of the global full-block decoding. Toward that, we propose constructions of SC-LDPCL codes that allow controlling the trade-off between local and global correction performance. In addition to local and global decoding, the paper develops a density-evolution analysis for a decoding mode we call semi-global decoding, in which the decoder has access to the requested sub-block plus a prescribed number of sub-blocks around it. SC-LDPCL codes are also studied under a channel model with variability across sub-blocks, for which decoding-performance lower bounds are derived.

==> 2D_SG_strat.tex <==
\begin{tikzpicture}\label{Tikz:2D-SG strategies}
	\tikzstyle{SB}=[rounded corners,draw,minimum size=4mm]
		\tikzstyle{zero}=[fill,draw,scale=0.6]
		
		% vertical
		\begin{scope}[shift={(0,0)}]
			\pgfmathsetmacro{\T}{5}
			\pgfmathtruncatemacro{\Q}{\T - 1}
			\pgfmathsetmacro{\x}{1}
			\pgfmathsetmacro{\y}{2}
			\foreach \t in {1,...,\T}
			{
				\foreach \r in {1,...,\T}
				{
					\node[SB] (sb\t\r) at (\x*\t,\r) {};
				}
			}
			\node[SB,fill=blue!50!gray] at (sb35) {};
			\node[SB,fill=blue!50!gray] at (sb31) {};
			\node[SB,fill=green!50!gray] at (sb34) {};
			\node[SB,fill=green!50!gray] at (sb32) {};
			\node[SB,fill=gray] at (sb33) {};

			\foreach \t in {1,...,\Q}
			{
				
				\foreach \r in {1,...,\Q}
				{
					\pgfmathtruncatemacro{\k}{\t + 1}
					\pgfmathtruncatemacro{\j}{\r + 1}
					\draw[thick] (sb\t\r)--(sb\k\r);
					\draw[thick] (sb\t\r)--(sb\t\j);
				}
			}
			\foreach \r in {1,...,\Q}
			{
				\pgfmathtruncatemacro{\j}{\r + 1}
				\draw[thick] (sb5\r)--(sb5\j);
			}
			\foreach \t in {1,...,\Q}
			{
				\pgfmathtruncatemacro{\k}{\t + 1}
				\draw[thick] (sb\t5)--(sb\k5);
			}
			
			
			\node (a) at ($(sb52.east)!0.5!(sb51.east)$) {};
			\node (b) at ($(sb12.west)!0.5!(sb11.west)$) {};
			\draw[thick] (sb52.east) to[in= 0, out = 0] (a.center);
			\draw[thick] (a.center) -- (b.center);
			\draw[thick] (b.center) to[in= 180, out = 180] (sb11.west);
			
			\node (a) at ($(sb53.east)!0.5!(sb52.east)$) {};
			\node (b) at ($(sb13.west)!0.5!(sb12.west)$) {};
			\draw[thick] (sb53.east) to[in= 0, out = 0] (a.center);
			\draw[thick] (a.center) -- (b.center);
			\draw[thick] (b.center) to[in= 180, out = 180] (sb12.west);
			
			\node (a) at ($(sb54.east)!0.5!(sb53.east)$) {};
			\node (b) at ($(sb14.west)!0.5!(sb13.west)$) {};
			\draw[thick] (sb54.east) to[in= 0, out = 0] (a.center);
			\draw[thick] (a.center) -- (b.center);
			\draw[thick] (b.center) to[in= 180, out = 180] (sb13.west);
			
			\node (a) at ($(sb55.east)!0.5!(sb54.east)$) {};
			\node (b) at ($(sb15.west)!0.5!(sb14.west)$) {};
			\draw[thick] (sb55.east) to[in= 0, out = 0] (a.center);
			\draw[thick] (a.center) -- (b.center);
			\draw[thick] (b.center) to[in= 180, out = 180] (sb14.west);
			
			
			\node (a) [below = 10mm of sb31] {(a)};
	    \end{scope} 
	
		% cross
		\begin{scope}[shift={(1.1*5.5,0)}]
			\pgfmathsetmacro{\T}{5}
			\pgfmathtruncatemacro{\Q}{\T - 1}
			\pgfmathsetmacro{\x}{1}
			\pgfmathsetmacro{\y}{2}
			\foreach \t in {1,...,\T}
			{
				\foreach \r in {1,...,\T}
				{
					\node[SB] (sb\t\r) at (\x*\t,\r) {};
				}
			}
			\node[SB,fill=blue!50!gray] at (sb35) {};
			\node[SB,fill=blue!50!gray] at (sb31) {};
			\node[SB,fill=green!50!gray] at (sb34) {};
			\node[SB,fill=green!50!gray] at (sb32) {};
			\node[SB,fill=gray] at (sb33) {};
			\node[SB,fill=blue!50!gray] at (sb53) {};
			\node[SB,fill=blue!50!gray] at (sb13) {};
			\node[SB,fill=green!50!gray] at (sb43) {};
			\node[SB,fill=green!50!gray] at (sb23) {};
	
			
			\foreach \t in {1,...,\Q}
			{
				
				\foreach \r in {1,...,\Q}
				{
					\pgfmathtruncatemacro{\k}{\t + 1}
					\pgfmathtruncatemacro{\j}{\r + 1}
					\draw[thick] (sb\t\r)--(sb\k\r);
					\draw[thick] (sb\t\r)--(sb\t\j);
				}
			}
			\foreach \r in {1,...,\Q}
			{
				\pgfmathtruncatemacro{\j}{\r + 1}
				\draw[thick] (sb5\r)--(sb5\j);
			}
			\foreach \t in {1,...,\Q}
			{
				\pgfmathtruncatemacro{\k}{\t + 1}
				\draw[thick] (sb\t5)--(sb\k5);
			}
			
			
			\node (a) at ($(sb52.east)!0.5!(sb51.east)$) {};
			\node (b) at ($(sb12.west)!0.5!(sb11.west)$) {};
			\draw[thick] (sb52.east) to[in= 0, out = 0] (a.center);
			\draw[thick] (a.center) -- (b.center);
			\draw[thick] (b.center) to[in= 180, out = 180] (sb11.west);
			
			\node (a) at ($(sb53.east)!0.5!(sb52.east)$) {};
			\node (b) at ($(sb13.west)!0.5!(sb12.west)$) {};
			\draw[thick] (sb53.east) to[in= 0, out = 0] (a.center);
			\draw[thick] (a.center) -- (b.center);
			\draw[thick] (b.center) to[in= 180, out = 180] (sb12.west);
			
			\node (a) at ($(sb54.east)!0.5!(sb53.east)$) {};
			\node (b) at ($(sb14.west)!0.5!(sb13.west)$) {};
			\draw[thick] (sb54.east) to[in= 0, out = 0] (a.center);
			\draw[thick] (a.center) -- (b.center);
			\draw[thick] (b.center) to[in= 180, out = 180] (sb13.west);
			
			\node (a) at ($(sb55.east)!0.5!(sb54.east)$) {};
			\node (b) at ($(sb15.west)!0.5!(sb14.west)$) {};
			\draw[thick] (sb55.east) to[in= 0, out = 0] (a.center);
			\draw[thick] (a.center) -- (b.center);
			\draw[thick] (b.center) to[in= 180, out = 180] (sb14.west);
			
			
			\node (a) [below = 10mm of sb31] {(b)};
		\end{scope} 
		
		% diamond
		\begin{scope}[shift={(2.2*5.5,0)}]
			\pgfmathsetmacro{\T}{5}
			\pgfmathtruncatemacro{\Q}{\T - 1}
			\pgfmathsetmacro{\x}{1}
			\pgfmathsetmacro{\y}{2}
			\foreach \t in {1,...,\T}
			{
				\foreach \r in {1,...,\T}
				{
					\node[SB] (sb\t\r) at (\x*\t,\r) {};
				}
			}
			\node[SB,fill=cyan!50!gray] at (sb55) {};
			\node[SB,fill=cyan!50!gray] at (sb11) {};
			\node[SB,fill=cyan!50!gray] at (sb15) {};
			\node[SB,fill=cyan!50!gray] at (sb51) {};
		
			\node[SB,fill=red!50!gray] at (sb45) {};
			\node[SB,fill=red!50!gray] at (sb25) {};
			\node[SB,fill=red!50!gray] at (sb41) {};
			\node[SB,fill=red!50!gray] at (sb21) {};
			\node[SB,fill=red!50!gray] at (sb54) {};
			\node[SB,fill=red!50!gray] at (sb52) {};
			\node[SB,fill=red!50!gray] at (sb14) {};
			\node[SB,fill=red!50!gray] at (sb12) {};
			
			\node[SB,fill=blue!50!gray] at (sb35) {};
			\node[SB,fill=blue!50!gray] at (sb31) {};
			\node[SB,fill=blue!50!gray] at (sb44) {};
			\node[SB,fill=blue!50!gray] at (sb22) {};
			\node[SB,fill=blue!50!gray] at (sb24) {};
			\node[SB,fill=blue!50!gray] at (sb42) {};
			\node[SB,fill=blue!50!gray] at (sb53) {};
			\node[SB,fill=blue!50!gray] at (sb13) {};
			
			\node[SB,fill=green!50!gray] at (sb34) {};
			\node[SB,fill=green!50!gray] at (sb32) {};
			\node[SB,fill=green!50!gray] at (sb43) {};
			\node[SB,fill=green!50!gray] at (sb23) {};
			
			\node[SB,fill=gray] at (sb33) {};
			
			
			
			
			
			\foreach \t in {1,...,\Q}
			{
				
				\foreach \r in {1,...,\Q}
				{
					\pgfmathtruncatemacro{\k}{\t + 1}
					\pgfmathtruncatemacro{\j}{\r + 1}
					\draw[thick] (sb\t\r)--(sb\k\r);
					\draw[thick] (sb\t\r)--(sb\t\j);
				}
			}
			\foreach \r in {1,...,\Q}
			{
				\pgfmathtruncatemacro{\j}{\r + 1}
				\draw[thick] (sb5\r)--(sb5\j);
			}
			\foreach \t in {1,...,\Q}
			{
				\pgfmathtruncatemacro{\k}{\t + 1}
				\draw[thick] (sb\t5)--(sb\k5);
			}
			
			
			\node (a) at ($(sb52.east)!0.5!(sb51.east)$) {};
			\node (b) at ($(sb12.west)!0.5!(sb11.west)$) {};
			\draw[thick] (sb52.east) to[in= 0, out = 0] (a.center);
			\draw[thick] (a.center) -- (b.center);
			\draw[thick] (b.center) to[in= 180, out = 180] (sb11.west);
			
			\node (a) at ($(sb53.east)!0.5!(sb52.east)$) {};
			\node (b) at ($(sb13.west)!0.5!(sb12.west)$) {};
			\draw[thick] (sb53.east) to[in= 0, out = 0] (a.center);
			\draw[thick] (a.center) -- (b.center);
			\draw[thick] (b.center) to[in= 180, out = 180] (sb12.west);
			
			\node (a) at ($(sb54.east)!0.5!(sb53.east)$) {};
			\node (b) at ($(sb14.west)!0.5!(sb13.west)$) {};
			\draw[thick] (sb54.east) to[in= 0, out = 0] (a.center);
			\draw[thick] (a.center) -- (b.center);
			\draw[thick] (b.center) to[in= 180, out = 180] (sb13.west);
			
			\node (a) at ($(sb55.east)!0.5!(sb54.east)$) {};
			\node (b) at ($(sb15.west)!0.5!(sb14.west)$) {};
			\draw[thick] (sb55.east) to[in= 0, out = 0] (a.center);
			\draw[thick] (a.center) -- (b.center);
			\draw[thick] (b.center) to[in= 180, out = 180] (sb14.west);
			
			
			\node (a) [below = 10mm of sb31] {(c)};
		\end{scope} 
\end{tikzpicture}

==> G_ISB.tex <==
\begin{tikzpicture}\label{Tikz:G-ISB}
				
			\tikzstyle{SB}=[rounded corners,draw,fill=gray!70!white,minimum size=4mm]
			\tikzstyle{zero}=[fill,draw,scale=0.6]
			
			% D
			\pgfmathsetmacro{\T}{5}
			\pgfmathtruncatemacro{\Q}{\T - 1}
			\pgfmathsetmacro{\x}{1}
			\pgfmathsetmacro{\y}{2}
			\foreach \t in {1,...,\T}
			{
				\foreach \r in {1,...,\T}
				{
					\node[SB] (sb\t\r) at (\x*\t,\r) {};
				}
			}
			\foreach \t in {1,...,\Q}
			{
				
				\foreach \r in {1,...,\Q}
				{
					\pgfmathtruncatemacro{\k}{\t + 1}
					\pgfmathtruncatemacro{\j}{\r + 1}
					\draw[thick] (sb\t\r)--(sb\k\r);
					\draw[thick] (sb\t\r)--(sb\t\j);
				}
			}
			\foreach \r in {1,...,\Q}
			{
				\pgfmathtruncatemacro{\j}{\r + 1}
				\draw[thick] (sb5\r)--(sb5\j);
			}
			\foreach \t in {1,...,\Q}
			{
				\pgfmathtruncatemacro{\k}{\t + 1}
				\draw[thick] (sb\t5)--(sb\k5);
			}
				
			
			\node (a) at ($(sb52.east)!0.5!(sb51.east)$) {};
			\node (b) at ($(sb12.west)!0.5!(sb11.west)$) {};
			\draw[thick] (sb52.east) to[in= 0, out = 0] (a.center);
			\draw[thick] (a.center) -- (b.center);
			\draw[thick] (b.center) to[in= 180, out = 180] (sb11.west);
			
			\node (a) at ($(sb53.east)!0.5!(sb52.east)$) {};
			\node (b) at ($(sb13.west)!0.5!(sb12.west)$) {};
			\draw[thick] (sb53.east) to[in= 0, out = 0] (a.center);
			\draw[thick] (a.center) -- (b.center);
			\draw[thick] (b.center) to[in= 180, out = 180] (sb12.west);
			
			\node (a) at ($(sb54.east)!0.5!(sb53.east)$) {};
			\node (b) at ($(sb14.west)!0.5!(sb13.west)$) {};
			\draw[thick] (sb54.east) to[in= 0, out = 0] (a.center);
			\draw[thick] (a.center) -- (b.center);
			\draw[thick] (b.center) to[in= 180, out = 180] (sb13.west);
			
			\node (a) at ($(sb55.east)!0.5!(sb54.east)$) {};
			\node (b) at ($(sb15.west)!0.5!(sb14.west)$) {};
			\draw[thick] (sb55.east) to[in= 0, out = 0] (a.center);
			\draw[thick] (a.center) -- (b.center);
			\draw[thick] (b.center) to[in= 180, out = 180] (sb14.west);
		
			
			\node (dt) at ($(sb21)!0.5!(sb31)$) {};
			\node (d) [below = 6mm of dt] {(D)};
			
			% C
			\node (c) [left = 8cm of d] {(C)};
			\node (sb0) [above=7 mm of c] {\dots};
			\node (sb1) [SB, right=10 mm of sb0] {};
			\foreach \t in {2,...,3}
			{
				\pgfmathtruncatemacro{\k}{\t - 1}
				\node (sb\t) [SB, right=7 mm of sb\k] {};
			}

			\node (sbm1) [SB, left=10 mm of sb0] {};
			\foreach \t in {2,...,3}
			{
				\pgfmathtruncatemacro{\k}{\t - 1}
				\node (sbm\t) [SB, left=7 mm of sbm\k] {};
			}

			%north			
			\draw[thick] (sb0.north west) to[in= 30, out = 150] (sbm2.north); 
			\node (um1) [above=3mm of sbm1] {};
			\draw[thick] (um1)--(sbm1);
			\draw[thick] (sb2.north) to[in= 30, out = 150] (sb0.north east); 
			\node (u1) [above=3mm of sb1] {};
			\draw[thick] (u1)--(sb1);
			\node (u3) [above=3mm of sb3] {};
			\draw[thick] (u3)--(sb3);
			\draw[thick] (u3.south) to[in=30,out=180] (sb2.north);
			\node (um3) [above=3mm of sbm3] {};
			\draw[thick] (um3)--(sbm3);
			\draw[thick] (sbm2.north)to[in=0,out=150] (um3.south) ;
			%south
			
			\node (d0) [below=2.3mm of sb0] {};
			\draw[thick] (sb1.south) to[in= 0, out = 210] (d0.east); 
			\draw[thick] (sbm1.south) to[in= 180, out = 330] (d0.west); 

			\draw[thick] (sb3.south) to[in= 330, out = 210] (sb1.south); 
			\node (d2) [below=3.3mm of sb2] {};
			\draw[thick] (d2)--(sb2);
			\draw[thick] (sbm1.south) to[in= 330, out = 210] (sbm3.south); 
			\node (dm2) [below=3.3mm of sbm2] {};
			\draw[thick] (dm2)--(sbm2);
			
			
			%B
			\node (b) [above=16 mm of c] {(B)};
			\node (sb0) [above=4 mm of b] {\dots};
			\foreach \t in {1,...,3}
			{
				\pgfmathtruncatemacro{\k}{\t - 1}
				\node (sb\t) [SB, right=7 mm of sb\k] {};
			}

			\node (sbm1) [SB, left=7 mm of sb0] {};
			\foreach \t in {2,...,3}
			{
				\pgfmathtruncatemacro{\k}{\t - 1}
				\node (sbm\t) [SB, left=7 mm of sbm\k] {};
			}

			%north
			\draw[thick] (sb0.north west) to[in= 30, out = 150] (sbm2.north); 
			\draw[thick] (sb2.north) to[in= 30, out = 150] (sb0.north east); 


			%south
			\node (d0) [below=2.3mm of sb0] {};
			\draw[thick] (sb1.south) to[in= 0, out = 210] (d0.east); 
			\draw[thick] (sbm1.south) to[in= 180, out = 330] (d0.west); 
			\draw[thick] (sb3.south) to[in= 330, out = 210] (sb1.south); 
			\draw[thick] (sbm1.south) to[in= 330, out = 210] (sbm3.south); 


			%center
			\draw[thick] (sb3)--(sb2)--(sb1)--(sb0)--(sbm1)--(sbm2)--(sbm3); 
			
			%A
			\node (a) [above=16 mm of b] {(A)};
			\node (sb0) [above=3 mm of a] {\dots};
			\foreach \t in {1,...,3}
			{
				\pgfmathtruncatemacro{\k}{\t - 1}
				\node (sb\t) [SB, right=7 mm of sb\k] {};
			}

			\node (sbm1) [SB, left=7 mm of sb0] {};
			\foreach \t in {2,...,3}
			{
				\pgfmathtruncatemacro{\k}{\t - 1}
				\node (sbm\t) [SB, left=7 mm of sbm\k] {};
			}

			%center
			\draw[thick] (sb3)--(sb2)--(sb1)--(sb0)--(sbm1)--(sbm2)--(sbm3); 
			
			\end{tikzpicture}

==> GlobBER48_AWGN.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2.5in,
at={(0in,0in)},
scale only axis,
xmin=0.9,
xmax=2.185,
xlabel style={font=\color{black}},
xlabel={$E_b/N_0 \text{ [dB]}$},
ymode=log,
ymin=1e-08,
ymax=1,
yminorticks=true,
ylabel style={font=\color{black}},
ylabel={Bit Error Rate},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0,0)}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [color=blue, dashed, line width=2pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
0.889473684210543	0.0635890758547008\\
1.06842105263161	0.0164115918803419\\
1.24736842105261	0.00186298076923077\\
1.42631578947368	0.000251891121031746\\
1.60526315789474	2.67629275645308e-06\\
1.7842105263158	2.4484e-07\\
};
\addlegendentry{$ t=3 $}

\addplot [color=red, dotted, line width=2pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
1.07894736842104	0.0574311102236422\\
1.23684210526318	0.0130953807241747\\
1.39473684210526	0.000895899893503727\\
1.55263157894734	7.91785618988923e-05\\
1.71052631578948	4.46618743343983e-05\\
1.86842105263156	6.12241229784806e-06\\
2.0263157894737	2.42103077457281e-06\\
2.18421052631578	7.8842425849503e-07\\
};
\addlegendentry{$ t=2 $}

\addplot [color=green, line width=2pt, mark=*, mark options={solid, green}]
  table[row sep=crcr]{%
1.2684210526316	0.0862168888888889\\
1.40526315789475	0.049088\\
1.54210526315791	0.00634555555555556\\
1.67894736842106	0.000528249566724437\\
1.81578947368422	4.69572342504176e-06\\
1.95263157894738	8.0041164027214e-08\\
};
\addlegendentry{$ t=1 $}

\end{axis}

\end{tikzpicture}%

==> GlobBER48_BEC.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(0,0)},
scale only axis,
xmin=0.35,
xmax=0.5,
xlabel style={font=\color{black}},
xlabel={$ \epsilon $},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
ylabel style={font=\color{black}},
ylabel={Bit Erasure Rate},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0,1)}, anchor=north west, legend cell align=left, align=left, draw=black}
]
\addplot [color=green, line width=2.0pt, mark=*, mark options={solid, green}]
  table[row sep=crcr]{%
0.384210526315789	0\\
0.4	3.28528886241811e-07\\
0.405263157894737	3.79549266247379e-05\\
0.415789473684211	0.0163181238095238\\
0.426315789473684	0.200041123809524\\
0.436842105263158	0.330251428571429\\
0.447368421052632	0.361108466666667\\
0.457894736842105	0.383078952380952\\
0.468421052631579	0.40307979047619\\
0.478947368421053	0.421011495238095\\
0.489473684210526	0.437882380952381\\
0.5	0.454067390476191\\
};
\addlegendentry{$t = 1$}

\addplot [color=red, dotted, line width=2.0pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
0.415789473684211	0\\
0.426315789473684	2.01778396208855e-06\\
0.436842105263158	0.000838669428349669\\
0.447368421052632	0.0242655085197018\\
0.457894736842105	0.154464732618287\\
0.468421052631579	0.321044614331356\\
0.478947368421053	0.390918530351438\\
0.489473684210526	0.420408165982048\\
0.5	0.439293910695269\\
};
\addlegendentry{$t = 2$}

\addplot [color=blue, dashed, line width=2.0pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
0.426315789473684	0\\
0.441	3.09201955252969e-07\\
0.447368421052632	1.953125e-05\\
0.457894736842105	0.00150381443643162\\
0.468421052631579	0.0398292410714286\\
0.478947368421053	0.202050938644689\\
0.489473684210526	0.337470457493895\\
0.5	0.39611522245116\\
};
\addlegendentry{$t = 3$}

\end{axis}
\end{tikzpicture}%

==> LocBER48_AWGN.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{black}},
xlabel={$E_b/N_0 \text{ [dB]}$},
ymode=log,
ymin=1e-7,
ymax=1,
yminorticks=true,
ylabel style={font=\color{black}},
ylabel={Bit Error Rate},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0,0)}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [color=black,dashed, line width = 2pt]
  table[row sep=crcr]{%
1	0.0562819519765415\\
1.00481218889689	0.0561824053928427\\
1.50001632527693	0.0464009690444679\\
2.00354215347085	0.0374467845308662\\
2.50367492227593	0.0296015439919003\\
3.00402473228428	0.0228282293296829\\
3.50282174420482	0.0171433258104942\\
4.00477758438916	0.0124609669715244\\
4.50145847321397	0.00878431909328362\\
5.00535422652996	0.00592773140269299\\
5.50789702031801	0.00383450258007257\\
6.0069954272841	0.00237141554815178\\
6.50020565912246	0.00139948065236355\\
7.0038890701116	0.000768916868082257\\
7.50800323299717	0.000394364241671991\\
8	0.000190907774075993\\
};
\addlegendentry{Uncoded}

\addplot [color=blue, dashed, line width=2pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.138082932692308\\
1.73684210526318	0.1175\\
2.4736842105263	0.0953786057692307\\
3.21052631578948	0.0746153846153846\\
3.94736842105266	0.0554807692307692\\
4.68421052631578	0.0366526442307692\\
5.42105263157896	0.0238882211538462\\
6.15789473684208	0.0136117788461538\\
6.89473684210526	0.00762620192307692\\
7.63157894736844	0.00305889423076923\\
};
\addlegendentry{$ t=3 $}

\addplot [color=red, dotted, line width=2pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
4.5	0.0189137380191693\\
4.86842105263156	0.0108186900958466\\
5.23684210526318	0.00452476038338658\\
5.60526315789474	0.00195686900958466\\
5.9736842105263	0.000403354632587859\\
6.34210526315792	9.98402555910543e-05\\
6.71052631578948	5.36055063576131e-05\\
7.07894736842104	4.27124088090072e-05\\
7.44736842105266	1.08817717265454e-05\\
7.81578947368422	5.14514200591936e-06\\
};
\addlegendentry{$ t=2 $}

\addplot [color=green, line width=2pt, mark=*, mark options={solid, green}]
  table[row sep=crcr]{%
2.5	0.065783\\
2.67894736842106	0.054338\\
2.85789473684213	0.032899\\
3.03684210526313	0.010799\\
3.2157894736842	0.000814\\
3.39473684210526	0.000246601941747573\\
3.57368421052632	5.53572729259232e-07\\
};
\addlegendentry{$ t=1 $}

\end{axis}

\end{tikzpicture}%

==> LocBER48_BEC.tex <==
%SCL t = 1 n = 5000 R = 0.625
%SCL t = 2 n = 2504 R = 0.75
%SCL t = 3 n = 1664 R = 0.875
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(0in,0in)},
scale only axis,
xmin=0.01,
xmax=0.4,
xlabel style={font=\color{black}},
xlabel={$ \epsilon $},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
ylabel style={font=\color{black}},
ylabel={Bit Erasure Rate},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(1,0)}, anchor=south east, legend cell align=left, align=left, draw=black}
]
\addplot [color=green, line width=2.0pt, mark=*, mark options={solid, green}]
  table[row sep=crcr]{%
0.268421052631579	3.82608695652174e-07\\
0.289473684210526	1.508038585209e-05\\
0.310526315789474	0.0291636\\
0.331578947368421	0.205560542857143\\
0.352631578947369	0.266417085714286\\
0.373684210526316	0.309432685714286\\
0.394736842105263	0.345608342857143\\
0.41578947368421	0.377716685714286\\
0.436842105263158	0.4074986\\
0.457894736842105	0.435315342857143\\
0.478947368421053	0.461629914285714\\
0.5	0.486755028571429\\
};
\addlegendentry{$t=1$}

\addplot [color=red, dotted, line width=2.0pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
0.01 0.0000011016 \\
0.05 0.000025375 \\
0.1	0.000399532177088087\\
0.121052631578947	0.00096240301232314\\
0.142105263157895	0.0033341510725696\\
0.163157894736842	0.0140341738931995\\
0.184210526315789	0.0404580100410771\\
0.205263157894737	0.07436438840712\\
0.226315789473684	0.111111706983113\\
0.247368421052632	0.148236022364217\\
0.268421052631579	0.184294043815609\\
0.289473684210526	0.218486478776814\\
0.310526315789474	0.250731572341397\\
0.331578947368421	0.281769055225924\\
0.352631578947369	0.3117007644911\\
0.373684210526316	0.340299178457325\\
0.394736842105263	0.367844933820174\\
0.41578947368421	0.394102863989046\\
0.436842105263158	0.419615301232314\\
0.457894736842105	0.444260668644455\\
0.478947368421053	0.468260497489731\\
0.5	0.49183107028754\\
};
\addlegendentry{$ t=2 $}

\addplot [color=blue, dashed, line width=2.0pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
0.01 0.00067795 \\
0.05 0.0151 \\
0.1	0.0521474072802198\\
0.121052631578947	0.0721390796703297\\
0.142105263157895	0.0933378262362638\\
0.163157894736842	0.116052884615385\\
0.184210526315789	0.139843406593407\\
0.205263157894737	0.163757125686813\\
0.226315789473684	0.188985233516483\\
0.247368421052632	0.21363126717033\\
0.268421052631579	0.238624914148352\\
0.289473684210526	0.262711195054945\\
0.310526315789474	0.287526871565934\\
0.331578947368421	0.311736778846154\\
0.352631578947369	0.335697287087912\\
0.373684210526316	0.359574433379121\\
0.394736842105263	0.382889165521978\\
0.41578947368421	0.406218835851648\\
0.436842105263158	0.429215659340659\\
0.457894736842105	0.451487379807692\\
0.478947368421053	0.474051682692308\\
0.5	0.496067736950549\\
};
\addlegendentry{$ t=3 $}

\end{axis}
\end{tikzpicture}%

==> SG512_BEC.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor7}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor8}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor9}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor10}{rgb}{0.46667,0.67451,0.18824}%

\newcommand{\equal}{=}

\pgfplotsset{
	legend image with text/.style={
		legend image code/.code={%
			\node[anchor=center] at (0.3cm,0cm) {#1};
		}
	},
}

\begin{tikzpicture}

\begin{axis}[%
width=6in,
height=3in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=0.4,
xlabel style={font=\color{black}},
xlabel={$ \epsilon $},
xticklabel style={/pgf/number format/fixed},
ymode=log,
ymin=1e-10,
ymax=1,
yminorticks=true,
ylabel style={font=\color{black}},
ylabel={Target-SB BER},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
legend columns=3,
legend style={at={(0,0)}, anchor=south west, legend cell align=left, align=left, draw=black}
]

\addlegendimage{legend image with text=$ t\equal 1 $}
\addlegendentry{}
\addlegendimage{legend image with text=$ t\equal 2 $}
\addlegendentry{}
\addlegendimage{legend image with text=$ t\equal 3 $}
\addlegendentry{}

%
%
\addplot [color=mycolor2, line width=2.0pt, mark=diamond, mark options = {solid}]
  table[row sep=crcr]{%
0	0\\
0.0533333333333333	0\\
0.106666666666667	0\\
0.16	0\\
0.2	0\\
0.207333333333333	0\\
0.214666666666667	2.40652716554251e-06\\
0.222	5.75666666666667e-05\\
0.229333333333333	0.000742904166666667\\
0.236666666666667	0.00570170833333333\\
0.244	0.0241325083333333\\
0.251333333333333	0.0671217875\\
0.258666666666667	0.1253270875\\
0.266	0.176412416666667\\
0.273333333333333	0.209420825\\
0.280666666666667	0.229738691666667\\
0.288	0.245049708333333\\
0.295333333333333	0.258103045833333\\
0.302666666666667	0.270205225\\
0.31	0.281380483333333\\
0.35	0.335472745833333\\
0.4	0.393689854166666\\
};
\addlegendentry{}

\addplot [color=mycolor7, dashed,dash pattern=on 6pt off 3pt,  line width=2.0pt, mark=diamond, mark options = {solid}]
table[row sep=crcr]{%
	0	0\\
	0.04	8.16568598182442e-07\\
	0.08	7.61129435661296e-07\\
	0.12	1.11053099811483e-06\\
	0.15	1.70498020559566e-06\\
	0.156	1.95987654320988e-06\\
	0.162	1.79779411764706e-06\\
	0.168	2.55734810906236e-06\\
	0.174	1.2262273091153e-05\\
	0.18	0.0001390125\\
	0.186	0.000941674999999998\\
	0.192	0.00463043333333333\\
	0.198	0.0158237625\\
	0.204	0.0390347125\\
	0.21	0.0720318833333334\\
	0.216	0.106262566666667\\
	0.222	0.134393654166667\\
	0.228	0.15482725\\
	0.234	0.170266495833333\\
	0.24	0.183171879166667\\
	0.3	0.278102491666667\\
	0.35	0.339741233333333\\
	0.4	0.395414229166667\\
};
\addlegendentry{}


\addplot [color=mycolor7, dotted, line width=2.0pt, mark=diamond, mark options = {solid}]
table[row sep=crcr]{%
	0	0\\
	0.0166666666666667	1.58949875814451e-05\\
	0.0333333333333333	7.22958333333342e-05\\
	0.05	0.000198949999999996\\
	0.06	0.000335979166666669\\
	0.072	0.000687004166666693\\
	0.084	0.00162388749999995\\
	0.096	0.00465807916666649\\
	0.108	0.0128181749999998\\
	0.12	0.0274259291666667\\
	0.132	0.045793325\\
	0.144	0.0655674000000001\\
	0.156	0.0855452833333333\\
	0.168	0.105267204166667\\
	0.18	0.124553195833333\\
	0.192	0.1431906625\\
	0.204	0.161316341666667\\
	0.216	0.178758220833333\\
	0.228	0.195655420833334\\
	0.24	0.2120035875\\
	0.3	0.286977525000001\\
	0.35	0.3435569125\\
	0.4	0.396974791666666\\
};
%\addlegendentry{$ t = 3\; d = 0$}
\addlegendentry{Local}

\addplot [color=mycolor3, line width=2.0pt, mark=o, mark options = {solid}]
  table[row sep=crcr]{%
0.2	0\\
0.204347826086957	0\\
0.208695652173913	0\\
0.21304347826087	0\\
0.217391304347826	0\\
0.221739130434783	0\\
0.226086956521739	0\\
0.230434782608696	0\\
0.234782608695652	0\\
0.239130434782609	0\\
0.243478260869565	4.87612612612613e-07\\
0.247826086956522	1.01633986928105e-06\\
0.252173913043478	2.15299025656064e-05\\
0.256521739130435	0.000206845833333333\\
0.260869565217391	0.00138604583333333\\
0.265217391304348	0.00697658333333333\\
0.269565217391304	0.0230039041666667\\
0.273913043478261	0.0545393916666666\\
0.278260869565217	0.0999673583333332\\
0.282608695652174	0.1483365875\\
0.28695652173913	0.187748916666666\\
0.291304347826087	0.215203291666667\\
0.295652173913043	0.233337304166666\\
0.3	0.246220945833333\\
0.35	0.330550633333333\\
0.4	0.3919027625\\
};
\addlegendentry{}

\addplot [color=mycolor8, dashed,dash pattern=on 6pt off 3pt,  line width=2.0pt, mark=o, mark options = {solid}]
table[row sep=crcr]{%
	0.2	0\\
	0.204347826086957	9.46969696969697e-09\\
	0.208695652173913	2.61437908496732e-08\\
	0.21304347826087	8.33333333333333e-08\\
	0.217391304347826	2.02586206896552e-07\\
	0.221739130434783	2.91666666666666e-07\\
	0.226086956521739	5.40229885057471e-07\\
	0.230434782608696	7.52873563218391e-07\\
	0.234782608695652	9.28885168209156e-07\\
	0.239130434782609	1.91431596899291e-06\\
	0.243478260869565	7.44858682796848e-06\\
	0.247826086956522	6.6875e-05\\
	0.252173913043478	0.000533483333333334\\
	0.256521739130435	0.00313722083333333\\
	0.260869565217391	0.0125655208333333\\
	0.265217391304348	0.03500995\\
	0.269565217391304	0.0736948166666667\\
	0.273913043478261	0.1200685125\\
	0.278260869565217	0.1628971\\
	0.282608695652174	0.193727429166667\\
	0.28695652173913	0.214301716666667\\
	0.291304347826087	0.228813941666667\\
	0.295652173913043	0.2398264625\\
	0.3	0.249718225000001\\
	0.35	0.330714370833333\\
	0.4	0.391918670833333\\
};
\addlegendentry{}

\addplot [color=mycolor8, dotted, line width=2.0pt, mark=o, mark options = {solid}]
table[row sep=crcr]{%
	0.2	2.82051282051282e-08\\
	0.204347826086957	4.1025641025641e-08\\
	0.208695652173913	7.25806451612903e-08\\
	0.21304347826087	1.23333333333333e-07\\
	0.217391304347826	1.60833333333333e-07\\
	0.221739130434783	2.63333333333333e-07\\
	0.226086956521739	4.08333333333333e-07\\
	0.230434782608696	5.64166666666666e-07\\
	0.234782608695652	9.83053878465075e-07\\
	0.239130434782609	5.84196108107194e-06\\
	0.243478260869565	6.21893579604004e-05\\
	0.247826086956522	0.000506379166666667\\
	0.252173913043478	0.00274205\\
	0.256521739130435	0.0117873916666667\\
	0.260869565217391	0.0333947625\\
	0.265217391304348	0.0712855708333334\\
	0.269565217391304	0.117728583333333\\
	0.273913043478261	0.159403225\\
	0.278260869565217	0.18840895\\
	0.282608695652174	0.207998695833334\\
	0.28695652173913	0.2217198\\
	0.291304347826087	0.2328145375\\
	0.295652173913043	0.242706316666667\\
	0.3	0.2516913\\
	0.35	0.3308304125\\
	0.4	0.391932920833333\\
};
%\addlegendentry{$ t = 3\; d = 2$}
\addlegendentry{SG $d = 2$}

\addplot [color=mycolor4, line width=2.0pt, mark=+, mark options = {solid}]
  table[row sep=crcr]{%
0.2	0\\
0.204347826086957	0\\
0.208695652173913	0\\
0.21304347826087	0\\
0.217391304347826	0\\
0.221739130434783	0\\
0.226086956521739	0\\
0.230434782608696	0\\
0.234782608695652	0\\
0.239130434782609	0\\
0.243478260869565	0\\
0.247826086956522	0\\
0.252173913043478	0\\
0.256521739130435	0\\
0.260869565217391	0\\
0.265217391304348	1.12491721048782e-05\\
0.269565217391304	0.0004085875\\
0.273913043478261	0.00616634583333333\\
0.278260869565217	0.0346870041666667\\
0.282608695652174	0.0941933541666666\\
0.28695652173913	0.15944805\\
0.291304347826087	0.204588866666667\\
0.295652173913043	0.2299995125\\
0.3	0.245005616666667\\
0.35	0.330531291666667\\
0.4	0.391871683333333\\
};
\addlegendentry{}


\addplot [color=mycolor9, dashed,dash pattern=on 6pt off 3pt, line width=2.0pt, mark=+, mark options = {solid}]
table[row sep=crcr]{%
	0.2	0\\
	0.204347826086957	0\\
	0.208695652173913	0\\
	0.21304347826087	0\\
	0.217391304347826	0\\
	0.221739130434783	0\\
	0.226086956521739	0\\
	0.230434782608696	0\\
	0.234782608695652	0\\
	0.239130434782609	0\\
	0.243478260869565	0\\
	0.247826086956522	0\\
	0.252173913043478	7.57575757575758e-09\\
	0.256521739130435	1.08483938467476e-05\\
	0.260869565217391	0.000385566666666667\\
	0.265217391304348	0.00445670416666667\\
	0.269565217391304	0.0239002541666667\\
	0.273913043478261	0.0678415041666667\\
	0.278260869565217	0.124700958333333\\
	0.282608695652174	0.172663883333333\\
	0.28695652173913	0.204662154166667\\
	0.291304347826087	0.2237991\\
	0.295652173913043	0.236934033333333\\
	0.3	0.247630204166667\\
	0.35	0.3304896375\\
	0.4	0.3918201875\\
};
\addlegendentry{}


\addplot [color=mycolor9, dotted, line width=2.0pt, mark=+, mark options = {solid}]
table[row sep=crcr]{%
	0.2	0\\
	0.204347826086957	0\\
	0.208695652173913	0\\
	0.21304347826087	0\\
	0.217391304347826	0\\
	0.221739130434783	0\\
	0.226086956521739	0\\
	0.230434782608696	0\\
	0.234782608695652	0\\
	0.239130434782609	0\\
	0.243478260869565	2.25225225225225e-09\\
	0.247826086956522	2.1551724137931e-08\\
	0.252173913043478	4.32368615903847e-06\\
	0.256521739130435	0.0001366875\\
	0.260869565217391	0.0019682875\\
	0.265217391304348	0.0125799458333333\\
	0.269565217391304	0.0445396041666667\\
	0.273913043478261	0.0968219500000001\\
	0.278260869565217	0.150376616666667\\
	0.282608695652174	0.188991345833333\\
	0.28695652173913	0.212065133333333\\
	0.291304347826087	0.227142\\
	0.295652173913043	0.2385324375\\
	0.3	0.248645491666667\\
	0.35	0.330481145833333\\
	0.4	0.391863779166666\\
};
%\addlegendentry{$ t = 3\; d = 8$}
\addlegendentry{SG $d = 8$}


\addplot [color=mycolor5, line width=2.0pt, mark=triangle, mark options = {solid}]
  table[row sep=crcr]{%
0	0\\
0.0833333333333333	0\\
0.166666666666667	0\\
0.25	0\\
0.28	0.000239329166666667\\
0.285217391304348	0.00480075416666667\\
0.290434782608696	0.0368083\\
0.295652173913043	0.123456370833333\\
0.300869565217391	0.21419945\\
0.306086956521739	0.255357466666667\\
0.311304347826087	0.2698911125\\
0.316521739130435	0.279602783333333\\
0.321739130434783	0.288668791666667\\
0.32695652173913	0.296984795833333\\
0.332173913043478	0.305083466666667\\
0.337391304347826	0.312759695833333\\
0.342608695652174	0.3202232125\\
0.347826086956522	0.327486775\\
0.35304347826087	0.334593704166666\\
0.358260869565217	0.3413902375\\
0.363478260869565	0.348054195833334\\
0.368695652173913	0.354608525000001\\
0.373913043478261	0.361096366666667\\
0.379130434782609	0.367441954166666\\
0.384347826086957	0.373684704166666\\
0.389565217391304	0.379818633333333\\
0.394782608695652	0.385927879166667\\
0.4	0.391850916666666\\
};
\addlegendentry{}

\addplot [color=mycolor10, dashed,dash pattern=on 6pt off 3pt, line width=2.0pt, mark=triangle, mark options = {solid}]
  table[row sep=crcr]{%
0	0\\
0.0666666666666667	0\\
0.133333333333333	0\\
0.2	0\\
0.22	0\\
0.225217391304348	0\\
0.230434782608696	0\\
0.235652173913043	0\\
0.240869565217391	0\\
0.246086956521739	0\\
0.251304347826087	0\\
0.256521739130435	0\\
0.261739130434783	0\\
0.26695652173913	0\\
0.272173913043478	0\\
0.277391304347826	0\\
0.282608695652174	0\\
0.287826086956522	0\\
0.29304347826087	2.99302975561539e-06\\
0.298260869565217	0.000143320833333333\\
0.303478260869565	0.0015445125\\
0.308695652173913	0.01389375\\
0.313913043478261	0.0627841541666666\\
0.319130434782609	0.163364804166667\\
0.324347826086957	0.254817083333333\\
0.329565217391304	0.295976454166667\\
0.334782608695652	0.308772145833333\\
0.34	0.316702779166667\\
0.4	0.391853570833333\\
};
\addlegendentry{}

\addplot [color=mycolor10, dotted, line width=2.0pt, mark=triangle, mark options = {solid}]
  table[row sep=crcr]{%
0	0\\
0.0666666666666667	0\\
0.133333333333333	0\\
0.2	0\\
0.28	0\\
0.285217391304348	0\\
0.290434782608696	0\\
0.295652173913043	0\\
0.300869565217391	0\\
0.306086956521739	4.40315315315315e-07\\
0.311304347826087	2.60480280364396e-06\\
0.316521739130435	2.12110661424001e-05\\
0.321739130434783	0.000228175\\
0.32695652173913	0.00167245\\
0.332173913043478	0.0109495708333333\\
0.337391304347826	0.0478342833333333\\
0.342608695652174	0.135102775\\
0.347826086956522	0.243405220833333\\
0.35304347826087	0.3135284875\\
0.358260869565217	0.3385471375\\
0.363478260869565	0.348018066666667\\
0.368695652173913	0.354676125000001\\
0.373913043478261	0.361106375\\
0.379130434782609	0.367501037499999\\
0.384347826086957	0.3736288375\\
0.389565217391304	0.37980945\\
0.394782608695652	0.3859766125\\
0.4	0.391890675\\
};
%\addlegendentry{$ t = 3\; d = 10$}
\addlegendentry{SG $d = 10$}


\addplot [color=mycolor1, line width=2.0pt, mark=square, mark options = {solid}]
table[row sep=crcr]{%
	0	0\\
	0.0666666666666667	0\\
	0.133333333333333	0\\
	0.2	0\\
	0.26	0\\
	0.264666666666667	0\\
	0.269333333333333	0\\
	0.274	0\\
	0.278666666666667	0\\
	0.283333333333333	9.67504265549868e-06\\
	0.288	0.000341216666666667\\
	0.292666666666667	0.00562323333333333\\
	0.297333333333333	0.0379781583333333\\
	0.302	0.124318508333333\\
	0.306666666666667	0.218544433333333\\
	0.311333333333333	0.263220208333333\\
	0.316	0.278106258333334\\
	0.320666666666667	0.286493933333334\\
	0.325333333333333	0.294431691666666\\
	0.33	0.301627083333333\\
	0.35	0.330492808333333\\
	0.4	0.391856525\\
};
\addlegendentry{}

\addplot [color=mycolor6, dashed,dash pattern=on 6pt off 3pt, line width=2.0pt, mark=square, mark options = {solid}]
table[row sep=crcr]{%
	0	0\\
	0.0833333333333333	0\\
	0.166666666666667	0\\
	0.25	0\\
	0.28	0\\
	0.284666666666667	0\\
	0.289333333333333	0\\
	0.294	0\\
	0.298666666666667	0\\
	0.303333333333333	0\\
	0.308	1.81335325117225e-05\\
	0.312666666666667	0.000338783333333333\\
	0.317333333333333	0.00374829166666667\\
	0.322	0.0243477\\
	0.326666666666667	0.0926115333333333\\
	0.331333333333333	0.201910541666666\\
	0.336	0.282843183333333\\
	0.340666666666667	0.313676308333333\\
	0.345333333333333	0.323905525\\
	0.35	0.330411483333333\\
	0.4	0.39193685\\
};
\addlegendentry{}

\addplot [color=mycolor6, dotted, line width=2.0pt, mark=square, mark options = {solid}]
table[row sep=crcr]{%
	0	0\\
	0.1	0\\
	0.2	0\\
	0.3	0\\
	0.32	0\\
	0.324	0\\
	0.328	0\\
	0.332	0\\
	0.336	0\\
	0.34	6.56678908585823e-05\\
	0.344	0.000660041666666667\\
	0.348	0.00414578333333333\\
	0.352	0.0198342666666667\\
	0.356	0.0684167\\
	0.36	0.160080441666667\\
	0.364	0.261715183333333\\
	0.368	0.327399825\\
	0.372	0.353093366666666\\
	0.376	0.36304375\\
	0.38	0.368389125\\
	0.4	0.391884608333333\\
};
%\addlegendentry{$t = 3$, Global Decoding}
\addlegendentry{Global}

\end{axis}


\end{tikzpicture}%

==> SGTh.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=1.5in,
at={(0,0)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$d$},
ymin=0,
ymax=0.374908447265625,
ylabel style={font=\color{white!15!black}},
ylabel={$\epsilon^*_{SG}(6,d)$},
axis background/.style={fill=white},
title={$(5,12)$ SC-LDPCL SG Thresholds},
xmajorgrids,
ymajorgrids,
legend columns=2, 
legend style={
	at={(0.99,0.01)}, 
	anchor=south east, 
	legend cell align=left, 
	align=left, 
	draw=white!15!black,
	/tikz/column 2/.style={
		column sep=5pt,
	},
}
]
\addplot [color=blue, line width=2pt,mark=triangle]
  table[row sep=crcr]{%
0	0.257081004460348\\
2	0.279988628191835\\
4	0.282953788359113\\
6	0.283531031105678\\
8	0.283662608496438\\
10	0.306574901103081\\
};
\addlegendentry{$t=1$}

\addplot [color=red, line width=2pt,mark=o,dashed,mark options={solid}]
  table[row sep=crcr]{%
0	0.210475416273336\\
2	0.26789409572356\\
4	0.277937704222\\
6	0.28093527694253\\
8	0.282060733764965\\
10	0.330502105460619\\
};
\addlegendentry{$t=2$}

\addplot [color=green, line width=2pt,mark=square,dotted,mark options={solid}]
  table[row sep=crcr]{%
0	0.0909545545459242\\
2	0.245072798036443\\
4	0.27116000039589\\
6	0.28031085826674\\
8	0.284697269127063\\
10	0.360336453513012\\
};
\addlegendentry{$t=3$}

\addplot [color=black, line width=1pt,double,mark options={solid}]
table[row sep=crcr]{%
	0	3.00407409667969e-05\\
	2	0.0644469261169434\\
	4	0.110935688018799\\
	6	0.120707035064697\\
	8	0.12260103225708\\
	10	0.122977733612061\\
};
\addlegendentry{No locality}

\end{axis}
\end{tikzpicture}%

==> SG_DE_target.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(0.629in,1.055in)},
scale only axis,
xmin=0,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xticklabel style={/pgf/number format/fixed},
xlabel={$x^{(1)}$},
ymin=0,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
yticklabel style={/pgf/number format/fixed},
ylabel={$x^{(2)}$},
axis background/.style={fill=white},
title={$\epsilon=0.5,\;\delta_L=0.3,\;\delta_R=0.3$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={draw=black, /tikz/every even column/.append style={column sep=0.5cm}},
legend columns=-1,
legend entries={ DE , $x^{(1)}\!=\!f(\epsilon,\delta_L,x^{(1)},x^{(2)})$ , $x^{(2)}\!=\!g(\epsilon,x^{(1)},x^{(2)})$},
legend to name= DSG_leg,
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
0.5	0.5\\
0.399609375	0.399609375\\
0.370087426937297	0.370087426937297\\
0.346180959626566	0.346180959626566\\
0.331428951948894	0.331428951948894\\
0.31950465487957	0.31950465487957\\
0.310397954448451	0.310397954448451\\
0.302800452615143	0.302800452615143\\
0.296465790684631	0.296465790684631\\
0.290994678492028	0.290994678492028\\
0.286219101007732	0.286219101007732\\
0.281973862851008	0.281973862851008\\
0.278158624657748	0.278158624657748\\
0.274688856429625	0.274688856429625\\
0.271503756297353	0.271503756297353\\
0.268553817155603	0.268553817155603\\
0.265800410024642	0.265800410024642\\
0.263211848153048	0.263211848153048\\
0.260762252743152	0.260762252743152\\
0.258429965102602	0.258429965102602\\
0.256196722585087	0.256196722585087\\
0.25404687627439	0.25404687627439\\
0.251966867048627	0.251966867048627\\
0.249944783700282	0.249944783700282\\
0.247970030182191	0.247970030182191\\
0.246033051292839	0.246033051292839\\
0.244125112536772	0.244125112536772\\
0.242238115825818	0.242238115825818\\
0.240364444322559	0.240364444322559\\
0.23849682796831	0.23849682796831\\
0.236628224633533	0.236628224633533\\
0.23475171209084	0.23475171209084\\
0.23286038719259	0.23286038719259\\
0.230947268993729	0.230947268993729\\
0.229005203002837	0.229005203002837\\
0.227026763913524	0.227026763913524\\
0.225004154275433	0.225004154275433\\
0.222929096540828	0.222929096540828\\
0.220792715821466	0.220792715821466\\
0.218585410501335	0.218585410501335\\
0.216296707590961	0.216296707590961\\
0.213915099385411	0.213915099385411\\
0.211427857620725	0.211427857620725\\
0.208820820944003	0.208820820944003\\
0.206078151178637	0.206078151178637\\
0.20318205367854	0.20318205367854\\
0.200112457195222	0.200112457195222\\
0.196846649416771	0.196846649416771\\
0.193358866153187	0.193358866153187\\
0.189619835812935	0.189619835812935\\
0.185596287589083	0.185596287589083\\
0.181250443634854	0.181250443634854\\
0.17653953556313	0.17653953556313\\
0.171415418604498	0.171415418604498\\
0.165824409738656	0.165824409738656\\
0.159707558942523	0.159707558942523\\
0.153001687926671	0.153001687926671\\
0.14564171117357	0.14564171117357\\
0.137564994591232	0.137564994591232\\
0.128718783489356	0.128718783489356\\
0.119071945404369	0.119071945404369\\
0.108632170536129	0.108632170536129\\
0.0974688376143852	0.0974688376143852\\
0.0857391805516994	0.0857391805516994\\
0.0737104556692545	0.0737104556692545\\
0.0617641937404248	0.0617641937404248\\
0.0503647960059087	0.0503647960059087\\
0.0399827512832864	0.0399827512832864\\
0.0309888196742151	0.0309888196742151\\
0.0235664354267121	0.0235664354267121\\
0.0176911693077641	0.0176911693077641\\
0.013183541179672	0.013183541179672\\
0.00979387354017728	0.00979387354017728\\
0.00727213299264271	0.00727213299264271\\
0.00540425334710869	0.00540425334710869\\
0.00402162796867207	0.00402162796867207\\
0.00299704571931477	0.00299704571931477\\
0.00223642534631227	0.00223642534631227\\
0.0016706978345837	0.0016706978345837\\
0.00124920462450669	0.00124920462450669\\
0.000934716773906952	0.000934716773906952\\
0.000699791639752319	0.000699791639752319\\
0.000524136292884741	0.000524136292884741\\
0.000392701543639679	0.000392701543639679\\
0.000294299633068059	0.000294299633068059\\
0.000220596825939923	0.000220596825939923\\
0.000165375475668565	0.000165375475668565\\
0.00012399094162135	0.00012399094162135\\
9.29702966675691e-05	9.29702966675691e-05\\
6.97148209812447e-05	6.97148209812447e-05\\
5.22788523590986e-05	5.22788523590986e-05\\
3.92050509779616e-05	3.92050509779616e-05\\
2.94014874563386e-05	2.94014874563386e-05\\
2.20498209358552e-05	2.20498209358552e-05\\
1.65366372598811e-05	1.65366372598811e-05\\
1.24020681128387e-05	1.24020681128387e-05\\
9.30132051889405e-06	9.30132051889405e-06\\
6.97586068113874e-06	6.97586068113874e-06\\
5.23182254378433e-06	5.23182254378433e-06\\
3.92382586120985e-06	3.92382586120985e-06\\
2.94284630609459e-06	2.94284630609459e-06\\
2.20712174107178e-06	2.20712174107178e-06\\
1.65533399954312e-06	1.65533399954312e-06\\
1.24149638981193e-06	1.24149638981193e-06\\
9.31119980534028e-07	9.31119980534028e-07\\
6.98338685008519e-07	6.98338685008519e-07\\
5.23753282237592e-07	5.23753282237592e-07\\
3.92814550181992e-07	3.92814550181992e-07\\
2.9461068120545e-07	2.9461068120545e-07\\
2.20957880694196e-07	2.20957880694196e-07\\
1.65718337253602e-07	1.65718337253602e-07\\
1.24288711772856e-07	1.24288711772856e-07\\
9.32165106605593e-08	9.32165106605593e-08\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
};
\addlegendentry{DE}

\addplot [color=blue, dotted, line width=2pt]
  table[row sep=crcr]{%
0.01	0.01611328125\\
0.0104904904904905	0.0166015625\\
0.010980980980981	0.017578125\\
0.0114714714714715	0.018310546875\\
0.011961961961962	0.01904296875\\
0.0124524524524525	0.02001953125\\
0.0129429429429429	0.0205078125\\
0.0134334334334334	0.021484375\\
0.0139239239239239	0.022216796875\\
0.0144144144144144	0.02294921875\\
0.0149049049049049	0.02392578125\\
0.0153953953953954	0.0244140625\\
0.0158858858858859	0.025390625\\
0.0163763763763764	0.026123046875\\
0.0168668668668669	0.02685546875\\
0.0173573573573574	0.02783203125\\
0.0178478478478478	0.0283203125\\
0.0183383383383383	0.029296875\\
0.0188288288288288	0.02978515625\\
0.0193193193193193	0.03076171875\\
0.0198098098098098	0.03173828125\\
0.0203003003003003	0.0322265625\\
0.0207907907907908	0.033203125\\
0.0212812812812813	0.03369140625\\
0.0217717717717718	0.03466796875\\
0.0222622622622623	0.03515625\\
0.0227527527527528	0.0361328125\\
0.0232432432432432	0.03662109375\\
0.0237337337337337	0.03759765625\\
0.0242242242242242	0.038330078125\\
0.0247147147147147	0.0390625\\
0.0252052052052052	0.039794921875\\
0.0256956956956957	0.04052734375\\
0.0261861861861862	0.041259765625\\
0.0266766766766767	0.0419921875\\
0.0271671671671672	0.042724609375\\
0.0276576576576577	0.04345703125\\
0.0281481481481481	0.044189453125\\
0.0286386386386386	0.044921875\\
0.0291291291291291	0.04541015625\\
0.0296196196196196	0.04638671875\\
0.0301101101101101	0.046875\\
0.0306006006006006	0.0478515625\\
0.0310910910910911	0.04833984375\\
0.0315815815815816	0.04931640625\\
0.0320720720720721	0.0498046875\\
0.0325625625625626	0.050537109375\\
0.0330530530530531	0.05126953125\\
0.0335435435435435	0.0517578125\\
0.034034034034034	0.052734375\\
0.0345245245245245	0.05322265625\\
0.035015015015015	0.053955078125\\
0.0355055055055055	0.0546875\\
0.035995995995996	0.05517578125\\
0.0364864864864865	0.05615234375\\
0.036976976976977	0.056640625\\
0.0374674674674675	0.057373046875\\
0.037957957957958	0.05810546875\\
0.0384484484484484	0.05859375\\
0.0389389389389389	0.059326171875\\
0.0394294294294294	0.06005859375\\
0.0399199199199199	0.060546875\\
0.0404104104104104	0.061279296875\\
0.0409009009009009	0.06201171875\\
0.0413913913913914	0.0625\\
0.0418818818818819	0.063232421875\\
0.0423723723723724	0.06396484375\\
0.0428628628628629	0.064453125\\
0.0433533533533534	0.06494140625\\
0.0438438438438438	0.06591796875\\
0.0443343343343343	0.06640625\\
0.0448248248248248	0.06689453125\\
0.0453153153153153	0.067626953125\\
0.0458058058058058	0.068359375\\
0.0462962962962963	0.06884765625\\
0.0467867867867868	0.0693359375\\
0.0472772772772773	0.070068359375\\
0.0477677677677678	0.07080078125\\
0.0482582582582583	0.0712890625\\
0.0487487487487488	0.07177734375\\
0.0492392392392392	0.072509765625\\
0.0497297297297297	0.0732421875\\
0.0502202202202202	0.07373046875\\
0.0507107107107107	0.07421875\\
0.0512012012012012	0.07470703125\\
0.0516916916916917	0.075439453125\\
0.0521821821821822	0.076171875\\
0.0526726726726727	0.07666015625\\
0.0531631631631632	0.0771484375\\
0.0536536536536537	0.07763671875\\
0.0541441441441441	0.078369140625\\
0.0546346346346346	0.0791015625\\
0.0551251251251251	0.07958984375\\
0.0556156156156156	0.080078125\\
0.0561061061061061	0.08056640625\\
0.0565965965965966	0.0810546875\\
0.0570870870870871	0.081787109375\\
0.0575775775775776	0.082275390625\\
0.0580680680680681	0.0830078125\\
0.0585585585585586	0.08349609375\\
0.059049049049049	0.083984375\\
0.0595395395395395	0.08447265625\\
0.06003003003003	0.0849609375\\
0.0605205205205205	0.085693359375\\
0.061011011011011	0.086181640625\\
0.0615015015015015	0.086669921875\\
0.061991991991992	0.08740234375\\
0.0624824824824825	0.087890625\\
0.062972972972973	0.08837890625\\
0.0634634634634635	0.0888671875\\
0.063953953953954	0.08935546875\\
0.0644444444444444	0.08984375\\
0.0649349349349349	0.09033203125\\
0.0654254254254254	0.091064453125\\
0.0659159159159159	0.091552734375\\
0.0664064064064064	0.092041015625\\
0.0668968968968969	0.092529296875\\
0.0673873873873874	0.09326171875\\
0.0678778778778779	0.09375\\
0.0683683683683684	0.09423828125\\
0.0688588588588589	0.0947265625\\
0.0693493493493493	0.09521484375\\
0.0698398398398398	0.095703125\\
0.0703303303303303	0.09619140625\\
0.0708208208208208	0.0966796875\\
0.0713113113113113	0.09716796875\\
0.0718018018018018	0.09765625\\
0.0722922922922923	0.09814453125\\
0.0727827827827828	0.0986328125\\
0.0732732732732733	0.09912109375\\
0.0737637637637638	0.099609375\\
0.0742542542542542	0.10009765625\\
0.0747447447447447	0.1005859375\\
0.0752352352352352	0.10107421875\\
0.0757257257257257	0.1015625\\
0.0762162162162162	0.10205078125\\
0.0767067067067067	0.1025390625\\
0.0771971971971972	0.10302734375\\
0.0776876876876877	0.103515625\\
0.0781781781781782	0.10400390625\\
0.0786686686686687	0.1044921875\\
0.0791591591591592	0.10498046875\\
0.0796496496496496	0.10546875\\
0.0801401401401401	0.10595703125\\
0.0806306306306306	0.1064453125\\
0.0811211211211211	0.10693359375\\
0.0816116116116116	0.107421875\\
0.0821021021021021	0.10791015625\\
0.0825925925925926	0.1083984375\\
0.0830830830830831	0.10888671875\\
0.0835735735735736	0.109375\\
0.0840640640640641	0.10986328125\\
0.0845545545545546	0.1103515625\\
0.085045045045045	0.11083984375\\
0.0855355355355355	0.111328125\\
0.086026026026026	0.11181640625\\
0.0865165165165165	0.1123046875\\
0.087007007007007	0.112548828125\\
0.0874974974974975	0.113037109375\\
0.087987987987988	0.113525390625\\
0.0884784784784785	0.114013671875\\
0.088968968968969	0.114501953125\\
0.0894594594594594	0.114990234375\\
0.08994994994995	0.115234375\\
0.0904404404404404	0.11572265625\\
0.0909309309309309	0.1162109375\\
0.0914214214214214	0.11669921875\\
0.0919119119119119	0.1171875\\
0.0924024024024024	0.11767578125\\
0.0928928928928929	0.1181640625\\
0.0933833833833834	0.11865234375\\
0.0938738738738739	0.118896484375\\
0.0943643643643644	0.119384765625\\
0.0948548548548548	0.119873046875\\
0.0953453453453453	0.120361328125\\
0.0958358358358358	0.12060546875\\
0.0963263263263263	0.12109375\\
0.0968168168168168	0.12158203125\\
0.0973073073073073	0.1220703125\\
0.0977977977977978	0.12255859375\\
0.0982882882882883	0.123046875\\
0.0987787787787788	0.12353515625\\
0.0992692692692693	0.123779296875\\
0.0997597597597598	0.124267578125\\
0.10025025025025	0.124755859375\\
0.100740740740741	0.125\\
0.101231231231231	0.12548828125\\
0.101721721721722	0.1259765625\\
0.102212212212212	0.12646484375\\
0.102702702702703	0.126953125\\
0.103193193193193	0.12744140625\\
0.103683683683684	0.127685546875\\
0.104174174174174	0.128173828125\\
0.104664664664665	0.128662109375\\
0.105155155155155	0.12890625\\
0.105645645645646	0.12939453125\\
0.106136136136136	0.1298828125\\
0.106626626626627	0.13037109375\\
0.107117117117117	0.130615234375\\
0.107607607607608	0.131103515625\\
0.108098098098098	0.131591796875\\
0.108588588588589	0.1318359375\\
0.109079079079079	0.13232421875\\
0.10956956956957	0.1328125\\
0.11006006006006	0.13330078125\\
0.110550550550551	0.1337890625\\
0.111041041041041	0.134033203125\\
0.111531531531532	0.134521484375\\
0.112022022022022	0.134765625\\
0.112512512512512	0.13525390625\\
0.113003003003003	0.1357421875\\
0.113493493493493	0.13623046875\\
0.113983983983984	0.13671875\\
0.114474474474474	0.136962890625\\
0.114964964964965	0.137451171875\\
0.115455455455455	0.1376953125\\
0.115945945945946	0.13818359375\\
0.116436436436436	0.138671875\\
0.116926926926927	0.13916015625\\
0.117417417417417	0.139404296875\\
0.117907907907908	0.139892578125\\
0.118398398398398	0.140380859375\\
0.118888888888889	0.140625\\
0.119379379379379	0.14111328125\\
0.11986986986987	0.1416015625\\
0.12036036036036	0.141845703125\\
0.120850850850851	0.142333984375\\
0.121341341341341	0.142822265625\\
0.121831831831832	0.14306640625\\
0.122322322322322	0.1435546875\\
0.122812812812813	0.14404296875\\
0.123303303303303	0.144287109375\\
0.123793793793794	0.144775390625\\
0.124284284284284	0.145263671875\\
0.124774774774775	0.1455078125\\
0.125265265265265	0.14599609375\\
0.125755755755756	0.146484375\\
0.126246246246246	0.146728515625\\
0.126736736736737	0.147216796875\\
0.127227227227227	0.147705078125\\
0.127717717717718	0.14794921875\\
0.128208208208208	0.1484375\\
0.128698698698699	0.14892578125\\
0.129189189189189	0.149169921875\\
0.12967967967968	0.149658203125\\
0.13017017017017	0.14990234375\\
0.130660660660661	0.150390625\\
0.131151151151151	0.15087890625\\
0.131641641641642	0.1513671875\\
0.132132132132132	0.151611328125\\
0.132622622622623	0.152099609375\\
0.133113113113113	0.15234375\\
0.133603603603604	0.15283203125\\
0.134094094094094	0.1533203125\\
0.134584584584585	0.153564453125\\
0.135075075075075	0.154052734375\\
0.135565565565566	0.154296875\\
0.136056056056056	0.15478515625\\
0.136546546546547	0.1552734375\\
0.137037037037037	0.155517578125\\
0.137527527527528	0.156005859375\\
0.138018018018018	0.156494140625\\
0.138508508508509	0.15673828125\\
0.138998998998999	0.1572265625\\
0.139489489489489	0.15771484375\\
0.13997997997998	0.157958984375\\
0.14047047047047	0.158447265625\\
0.140960960960961	0.15869140625\\
0.141451451451451	0.1591796875\\
0.141941941941942	0.15966796875\\
0.142432432432432	0.159912109375\\
0.142922922922923	0.160400390625\\
0.143413413413413	0.16064453125\\
0.143903903903904	0.1611328125\\
0.144394394394394	0.16162109375\\
0.144884884884885	0.161865234375\\
0.145375375375375	0.162353515625\\
0.145865865865866	0.162841796875\\
0.146356356356356	0.1630859375\\
0.146846846846847	0.16357421875\\
0.147337337337337	0.1640625\\
0.147827827827828	0.164306640625\\
0.148318318318318	0.164794921875\\
0.148808808808809	0.1650390625\\
0.149299299299299	0.16552734375\\
0.14978978978979	0.166015625\\
0.15028028028028	0.166259765625\\
0.150770770770771	0.166748046875\\
0.151261261261261	0.1669921875\\
0.151751751751752	0.16748046875\\
0.152242242242242	0.16796875\\
0.152732732732733	0.168212890625\\
0.153223223223223	0.168701171875\\
0.153713713713714	0.1689453125\\
0.154204204204204	0.16943359375\\
0.154694694694695	0.169921875\\
0.155185185185185	0.170166015625\\
0.155675675675676	0.170654296875\\
0.156166166166166	0.1708984375\\
0.156656656656657	0.17138671875\\
0.157147147147147	0.171875\\
0.157637637637638	0.17236328125\\
0.158128128128128	0.172607421875\\
0.158618618618619	0.173095703125\\
0.159109109109109	0.17333984375\\
0.1595995995996	0.173828125\\
0.16009009009009	0.17431640625\\
0.160580580580581	0.174560546875\\
0.161071071071071	0.175048828125\\
0.161561561561562	0.17529296875\\
0.162052052052052	0.17578125\\
0.162542542542543	0.17626953125\\
0.163033033033033	0.176513671875\\
0.163523523523524	0.177001953125\\
0.164014014014014	0.17724609375\\
0.164504504504505	0.177734375\\
0.164994994994995	0.17822265625\\
0.165485485485485	0.1787109375\\
0.165975975975976	0.178955078125\\
0.166466466466466	0.179443359375\\
0.166956956956957	0.1796875\\
0.167447447447447	0.18017578125\\
0.167937937937938	0.1806640625\\
0.168428428428428	0.180908203125\\
0.168918918918919	0.181396484375\\
0.169409409409409	0.181640625\\
0.1698998998999	0.18212890625\\
0.17039039039039	0.1826171875\\
0.170880880880881	0.182861328125\\
0.171371371371371	0.183349609375\\
0.171861861861862	0.183837890625\\
0.172352352352352	0.18408203125\\
0.172842842842843	0.1845703125\\
0.173333333333333	0.18505859375\\
0.173823823823824	0.185302734375\\
0.174314314314314	0.185791015625\\
0.174804804804805	0.18603515625\\
0.175295295295295	0.1865234375\\
0.175785785785786	0.18701171875\\
0.176276276276276	0.1875\\
0.176766766766767	0.187744140625\\
0.177257257257257	0.188232421875\\
0.177747747747748	0.1884765625\\
0.178238238238238	0.18896484375\\
0.178728728728729	0.189453125\\
0.179219219219219	0.189697265625\\
0.17970970970971	0.190185546875\\
0.1802002002002	0.190673828125\\
0.180690690690691	0.19091796875\\
0.181181181181181	0.19140625\\
0.181671671671672	0.19189453125\\
0.182162162162162	0.192138671875\\
0.182652652652653	0.192626953125\\
0.183143143143143	0.193115234375\\
0.183633633633634	0.193359375\\
0.184124124124124	0.19384765625\\
0.184614614614615	0.1943359375\\
0.185105105105105	0.19482421875\\
0.185595595595596	0.195068359375\\
0.186086086086086	0.195556640625\\
0.186576576576577	0.19580078125\\
0.187067067067067	0.1962890625\\
0.187557557557558	0.19677734375\\
0.188048048048048	0.197265625\\
0.188538538538539	0.197509765625\\
0.189029029029029	0.197998046875\\
0.18951951951952	0.1982421875\\
0.19001001001001	0.19873046875\\
0.1905005005005	0.19921875\\
0.190990990990991	0.19970703125\\
0.191481481481481	0.199951171875\\
0.191971971971972	0.200439453125\\
0.192462462462462	0.200927734375\\
0.192952952952953	0.201171875\\
0.193443443443443	0.20166015625\\
0.193933933933934	0.2021484375\\
0.194424424424424	0.20263671875\\
0.194914914914915	0.202880859375\\
0.195405405405405	0.203369140625\\
0.195895895895896	0.203857421875\\
0.196386386386386	0.2041015625\\
0.196876876876877	0.20458984375\\
0.197367367367367	0.205078125\\
0.197857857857858	0.20556640625\\
0.198348348348348	0.205810546875\\
0.198838838838839	0.206298828125\\
0.199329329329329	0.206787109375\\
0.19981981981982	0.20703125\\
0.20031031031031	0.20751953125\\
0.200800800800801	0.2080078125\\
0.201291291291291	0.20849609375\\
0.201781781781782	0.208984375\\
0.202272272272272	0.209228515625\\
0.202762762762763	0.209716796875\\
0.203253253253253	0.210205078125\\
0.203743743743744	0.21044921875\\
0.204234234234234	0.2109375\\
0.204724724724725	0.21142578125\\
0.205215215215215	0.2119140625\\
0.205705705705706	0.21240234375\\
0.206196196196196	0.212890625\\
0.206686686686687	0.213134765625\\
0.207177177177177	0.213623046875\\
0.207667667667668	0.214111328125\\
0.208158158158158	0.21435546875\\
0.208648648648649	0.21484375\\
0.209139139139139	0.21533203125\\
0.20962962962963	0.2158203125\\
0.21012012012012	0.21630859375\\
0.210610610610611	0.216796875\\
0.211101101101101	0.217041015625\\
0.211591591591592	0.217529296875\\
0.212082082082082	0.218017578125\\
0.212572572572573	0.218505859375\\
0.213063063063063	0.21875\\
0.213553553553554	0.21923828125\\
0.214044044044044	0.2197265625\\
0.214534534534535	0.22021484375\\
0.215025025025025	0.220703125\\
0.215515515515516	0.22119140625\\
0.216006006006006	0.2216796875\\
0.216496496496496	0.221923828125\\
0.216986986986987	0.222412109375\\
0.217477477477478	0.222900390625\\
0.217967967967968	0.223388671875\\
0.218458458458458	0.2236328125\\
0.218948948948949	0.22412109375\\
0.219439439439439	0.224609375\\
0.21992992992993	0.22509765625\\
0.22042042042042	0.2255859375\\
0.220910910910911	0.22607421875\\
0.221401401401401	0.2265625\\
0.221891891891892	0.22705078125\\
0.222382382382382	0.2275390625\\
0.222872872872873	0.22802734375\\
0.223363363363363	0.228271484375\\
0.223853853853854	0.228759765625\\
0.224344344344344	0.229248046875\\
0.224834834834835	0.229736328125\\
0.225325325325325	0.230224609375\\
0.225815815815816	0.230712890625\\
0.226306306306306	0.231201171875\\
0.226796796796797	0.2314453125\\
0.227287287287287	0.23193359375\\
0.227777777777778	0.232421875\\
0.228268268268268	0.23291015625\\
0.228758758758759	0.2333984375\\
0.229249249249249	0.23388671875\\
0.22973973973974	0.234375\\
0.23023023023023	0.23486328125\\
0.230720720720721	0.2353515625\\
0.231211211211211	0.23583984375\\
0.231701701701702	0.236328125\\
0.232192192192192	0.23681640625\\
0.232682682682683	0.2373046875\\
0.233173173173173	0.23779296875\\
0.233663663663664	0.23828125\\
0.234154154154154	0.23876953125\\
0.234644644644645	0.2392578125\\
0.235135135135135	0.23974609375\\
0.235625625625626	0.240234375\\
0.236116116116116	0.24072265625\\
0.236606606606607	0.2412109375\\
0.237097097097097	0.24169921875\\
0.237587587587588	0.2421875\\
0.238078078078078	0.24267578125\\
0.238568568568569	0.2431640625\\
0.239059059059059	0.24365234375\\
0.23954954954955	0.244140625\\
0.24004004004004	0.24462890625\\
0.240530530530531	0.2451171875\\
0.241021021021021	0.24560546875\\
0.241511511511512	0.24609375\\
0.242002002002002	0.24658203125\\
0.242492492492492	0.2470703125\\
0.242982982982983	0.24755859375\\
0.243473473473473	0.248046875\\
0.243963963963964	0.24853515625\\
0.244454454454454	0.2490234375\\
0.244944944944945	0.24951171875\\
0.245435435435435	0.250244140625\\
0.245925925925926	0.250732421875\\
0.246416416416416	0.251220703125\\
0.246906906906907	0.251708984375\\
0.247397397397397	0.252197265625\\
0.247887887887888	0.252685546875\\
0.248378378378378	0.25341796875\\
0.248868868868869	0.25390625\\
0.249359359359359	0.25439453125\\
0.24984984984985	0.2548828125\\
0.25034034034034	0.25537109375\\
0.250830830830831	0.255859375\\
0.251321321321321	0.25634765625\\
0.251811811811812	0.2568359375\\
0.252302302302302	0.25732421875\\
0.252792792792793	0.258056640625\\
0.253283283283283	0.258544921875\\
0.253773773773774	0.259033203125\\
0.254264264264264	0.259765625\\
0.254754754754755	0.26025390625\\
0.255245245245245	0.2607421875\\
0.255735735735736	0.26123046875\\
0.256226226226226	0.26171875\\
0.256716716716717	0.26220703125\\
0.257207207207207	0.2626953125\\
0.257697697697698	0.263427734375\\
0.258188188188188	0.263916015625\\
0.258678678678679	0.2646484375\\
0.259169169169169	0.26513671875\\
0.25965965965966	0.265625\\
0.26015015015015	0.26611328125\\
0.260640640640641	0.2666015625\\
0.261131131131131	0.267333984375\\
0.261621621621622	0.267822265625\\
0.262112112112112	0.2685546875\\
0.262602602602603	0.26904296875\\
0.263093093093093	0.26953125\\
0.263583583583584	0.27001953125\\
0.264074074074074	0.2705078125\\
0.264564564564565	0.271240234375\\
0.265055055055055	0.27197265625\\
0.265545545545546	0.2724609375\\
0.266036036036036	0.27294921875\\
0.266526526526527	0.2734375\\
0.267017017017017	0.274169921875\\
0.267507507507508	0.274658203125\\
0.267997997997998	0.275390625\\
0.268488488488488	0.27587890625\\
0.268978978978979	0.2763671875\\
0.269469469469469	0.277099609375\\
0.26995995995996	0.277587890625\\
0.27045045045045	0.2783203125\\
0.270940940940941	0.27880859375\\
0.271431431431431	0.279296875\\
0.271921921921922	0.280029296875\\
0.272412412412412	0.28076171875\\
0.272902902902903	0.28125\\
0.273393393393393	0.28173828125\\
0.273883883883884	0.282470703125\\
0.274374374374374	0.283203125\\
0.274864864864865	0.28369140625\\
0.275355355355355	0.2841796875\\
0.275845845845846	0.284912109375\\
0.276336336336336	0.28564453125\\
0.276826826826827	0.2861328125\\
0.277317317317317	0.28662109375\\
0.277807807807808	0.287353515625\\
0.278298298298298	0.2880859375\\
0.278788788788789	0.28857421875\\
0.279279279279279	0.289306640625\\
0.27976976976977	0.2900390625\\
0.28026026026026	0.29052734375\\
0.280750750750751	0.291015625\\
0.281241241241241	0.2919921875\\
0.281731731731732	0.29248046875\\
0.282222222222222	0.29296875\\
0.282712712712713	0.293701171875\\
0.283203203203203	0.29443359375\\
0.283693693693694	0.294921875\\
0.284184184184184	0.295654296875\\
0.284674674674675	0.29638671875\\
0.285165165165165	0.296875\\
0.285655655655656	0.2978515625\\
0.286146146146146	0.29833984375\\
0.286636636636637	0.298828125\\
0.287127127127127	0.2998046875\\
0.287617617617618	0.30029296875\\
0.288108108108108	0.301025390625\\
0.288598598598599	0.3017578125\\
0.289089089089089	0.30224609375\\
0.28957957957958	0.30322265625\\
0.29007007007007	0.3037109375\\
0.290560560560561	0.30419921875\\
0.291051051051051	0.30517578125\\
0.291541541541542	0.3056640625\\
0.292032032032032	0.306640625\\
0.292522522522523	0.30712890625\\
0.293013013013013	0.307861328125\\
0.293503503503503	0.30859375\\
0.293993993993994	0.30908203125\\
0.294484484484484	0.31005859375\\
0.294974974974975	0.310546875\\
0.295465465465465	0.3115234375\\
0.295955955955956	0.31201171875\\
0.296446446446446	0.31298828125\\
0.296936936936937	0.3134765625\\
0.297427427427427	0.314453125\\
0.297917917917918	0.31494140625\\
0.298408408408408	0.31591796875\\
0.298898898898899	0.31640625\\
0.299389389389389	0.3173828125\\
0.29987987987988	0.31787109375\\
0.30037037037037	0.31884765625\\
0.300860860860861	0.3193359375\\
0.301351351351351	0.3203125\\
0.301841841841842	0.32080078125\\
0.302332332332332	0.32177734375\\
0.302822822822823	0.322265625\\
0.303313313313313	0.3232421875\\
0.303803803803804	0.32421875\\
0.304294294294294	0.32470703125\\
0.304784784784785	0.32568359375\\
0.305275275275275	0.326171875\\
0.305765765765766	0.3271484375\\
0.306256256256256	0.327880859375\\
0.306746746746747	0.32861328125\\
0.307237237237237	0.32958984375\\
0.307727727727728	0.330078125\\
0.308218218218218	0.3310546875\\
0.308708708708709	0.33203125\\
0.309199199199199	0.33251953125\\
0.30968968968969	0.33349609375\\
0.31018018018018	0.33447265625\\
0.310670670670671	0.3349609375\\
0.311161161161161	0.3359375\\
0.311651651651652	0.3369140625\\
0.312142142142142	0.33740234375\\
0.312632632632633	0.33837890625\\
0.313123123123123	0.33935546875\\
0.313613613613614	0.33984375\\
0.314104104104104	0.3408203125\\
0.314594594594595	0.341796875\\
0.315085085085085	0.3427734375\\
0.315575575575576	0.34326171875\\
0.316066066066066	0.34423828125\\
0.316556556556557	0.34521484375\\
0.317047047047047	0.34619140625\\
0.317537537537538	0.3466796875\\
0.318028028028028	0.34765625\\
0.318518518518519	0.3486328125\\
0.319009009009009	0.349609375\\
0.3194994994995	0.3505859375\\
0.31998998998999	0.35107421875\\
0.320480480480481	0.35205078125\\
0.320970970970971	0.35302734375\\
0.321461461461461	0.35400390625\\
0.321951951951952	0.35498046875\\
0.322442442442442	0.35595703125\\
0.322932932932933	0.35693359375\\
0.323423423423423	0.35791015625\\
0.323913913913914	0.3583984375\\
0.324404404404404	0.359375\\
0.324894894894895	0.3603515625\\
0.325385385385385	0.361328125\\
0.325875875875876	0.3623046875\\
0.326366366366366	0.36328125\\
0.326856856856857	0.3642578125\\
0.327347347347347	0.365234375\\
0.327837837837838	0.3662109375\\
0.328328328328328	0.3671875\\
0.328818818818819	0.3681640625\\
0.329309309309309	0.369140625\\
0.3297997997998	0.3701171875\\
0.33029029029029	0.37109375\\
0.330780780780781	0.3720703125\\
0.331271271271271	0.373046875\\
0.331761761761762	0.3740234375\\
0.332252252252252	0.375\\
0.332742742742743	0.3759765625\\
0.333233233233233	0.37744140625\\
0.333723723723724	0.37841796875\\
0.334214214214214	0.37939453125\\
0.334704704704705	0.38037109375\\
0.335195195195195	0.38134765625\\
0.335685685685686	0.38232421875\\
0.336176176176176	0.3837890625\\
0.336666666666667	0.384765625\\
0.337157157157157	0.3857421875\\
0.337647647647648	0.38671875\\
0.338138138138138	0.3876953125\\
0.338628628628629	0.388671875\\
0.339119119119119	0.39013671875\\
0.33960960960961	0.39111328125\\
0.3401001001001	0.392578125\\
0.340590590590591	0.3935546875\\
0.341081081081081	0.39453125\\
0.341571571571572	0.3955078125\\
0.342062062062062	0.39697265625\\
0.342552552552553	0.39794921875\\
0.343043043043043	0.3994140625\\
0.343533533533534	0.400390625\\
0.344024024024024	0.4013671875\\
0.344514514514515	0.40283203125\\
0.345005005005005	0.40380859375\\
0.345495495495495	0.4052734375\\
0.345985985985986	0.40625\\
0.346476476476476	0.4072265625\\
0.346966966966967	0.40869140625\\
0.347457457457457	0.41015625\\
0.347947947947948	0.4111328125\\
0.348438438438438	0.412109375\\
0.348928928928929	0.41357421875\\
0.349419419419419	0.4150390625\\
0.34990990990991	0.416015625\\
0.3504004004004	0.41748046875\\
0.350890890890891	0.4189453125\\
0.351381381381381	0.419921875\\
0.351871871871872	0.42138671875\\
0.352362362362362	0.4228515625\\
0.352852852852853	0.423828125\\
0.353343343343343	0.42529296875\\
0.353833833833834	0.4267578125\\
0.354324324324324	0.427734375\\
0.354814814814815	0.4296875\\
0.355305305305305	0.4306640625\\
0.355795795795796	0.43212890625\\
0.356286286286286	0.43359375\\
0.356776776776777	0.43505859375\\
0.357267267267267	0.4365234375\\
0.357757757757758	0.4375\\
0.358248248248248	0.439453125\\
0.358738738738739	0.4404296875\\
0.359229229229229	0.4423828125\\
0.35971971971972	0.443359375\\
0.36021021021021	0.4453125\\
0.360700700700701	0.4462890625\\
0.361191191191191	0.4482421875\\
0.361681681681682	0.44970703125\\
0.362172172172172	0.451171875\\
0.362662662662663	0.453125\\
0.363153153153153	0.4541015625\\
0.363643643643644	0.4560546875\\
0.364134134134134	0.45751953125\\
0.364624624624625	0.458984375\\
0.365115115115115	0.4609375\\
0.365605605605606	0.46240234375\\
0.366096096096096	0.4638671875\\
0.366586586586587	0.4658203125\\
0.367077077077077	0.46728515625\\
0.367567567567568	0.46875\\
0.368058058058058	0.470703125\\
0.368548548548549	0.47265625\\
0.369039039039039	0.47412109375\\
0.36952952952953	0.4755859375\\
0.37002002002002	0.4775390625\\
0.37051051051051	0.4794921875\\
0.371001001001001	0.4814453125\\
0.371491491491492	0.4833984375\\
0.371981981981982	0.48486328125\\
0.372472472472473	0.486328125\\
0.372962962962963	0.48828125\\
0.373453453453453	0.490234375\\
0.373943943943944	0.4921875\\
0.374434434434434	0.494140625\\
0.374924924924925	0.49609375\\
0.375415415415415	0.498046875\\
0.375905905905906	0.5\\
0.376396396396396	0.501953125\\
0.376886886886887	0.50390625\\
0.377377377377377	0.5068359375\\
0.377867867867868	0.5087890625\\
0.378358358358358	0.5107421875\\
0.378848848848849	0.5126953125\\
0.379339339339339	0.5146484375\\
0.37982982982983	0.5166015625\\
0.38032032032032	0.51953125\\
0.380810810810811	0.521484375\\
0.381301301301301	0.5234375\\
0.381791791791792	0.5263671875\\
0.382282282282282	0.5283203125\\
0.382772772772773	0.5302734375\\
0.383263263263263	0.533203125\\
0.383753753753754	0.53515625\\
0.384244244244244	0.5380859375\\
0.384734734734735	0.5400390625\\
0.385225225225225	0.54296875\\
0.385715715715716	0.544921875\\
0.386206206206206	0.5478515625\\
0.386696696696697	0.55078125\\
0.387187187187187	0.552734375\\
0.387677677677678	0.5556640625\\
0.388168168168168	0.55859375\\
0.388658658658659	0.5615234375\\
0.389149149149149	0.564453125\\
0.38963963963964	0.5673828125\\
0.39013013013013	0.5703125\\
0.390620620620621	0.5732421875\\
0.391111111111111	0.576171875\\
0.391601601601602	0.5791015625\\
0.392092092092092	0.58203125\\
0.392582582582583	0.5859375\\
0.393073073073073	0.5888671875\\
0.393563563563564	0.591796875\\
0.394054054054054	0.595703125\\
0.394544544544545	0.5986328125\\
0.395035035035035	0.6015625\\
0.395525525525526	0.60546875\\
0.396016016016016	0.609375\\
0.396506506506507	0.61328125\\
0.396996996996997	0.6171875\\
0.397487487487487	0.62109375\\
0.397977977977978	0.625\\
0.398468468468468	0.62890625\\
0.398958958958959	0.6328125\\
0.399449449449449	0.63671875\\
0.39993993993994	0.642578125\\
0.40043043043043	0.646484375\\
0.400920920920921	0.650390625\\
0.401411411411411	0.65625\\
0.401901901901902	0.66015625\\
0.402392392392392	0.666015625\\
0.402882882882883	0.671875\\
0.403373373373373	0.67578125\\
0.403863863863864	0.68359375\\
0.404354354354354	0.6875\\
0.404844844844845	0.6953125\\
0.405335335335335	0.701171875\\
0.405825825825826	0.70703125\\
0.406316316316316	0.71484375\\
0.406806806806807	0.72265625\\
0.407297297297297	0.73046875\\
0.407787787787788	0.73828125\\
0.408278278278278	0.75\\
0.408768768768769	0.7578125\\
0.409259259259259	0.76953125\\
0.40974974974975	0.78125\\
0.41024024024024	0.796875\\
0.410730730730731	0.8125\\
0.411221221221221	0.828125\\
0.411711711711712	0.859375\\
0.412202202202202	0.90625\\
0.412692692692693	0.999969482421875\\
0.413183183183183	0.999969482421875\\
0.413673673673674	0.999969482421875\\
0.414164164164164	0.999969482421875\\
0.414654654654655	0.999969482421875\\
0.415145145145145	0.999969482421875\\
0.415635635635636	0.999969482421875\\
0.416126126126126	0.999969482421875\\
0.416616616616617	0.999969482421875\\
0.417107107107107	0.999969482421875\\
0.417597597597598	0.999969482421875\\
0.418088088088088	0.999969482421875\\
0.418578578578579	0.999969482421875\\
0.419069069069069	0.999969482421875\\
0.41955955955956	0.999969482421875\\
0.42005005005005	0.999969482421875\\
0.420540540540541	0.999969482421875\\
0.421031031031031	0.999969482421875\\
0.421521521521522	0.999969482421875\\
0.422012012012012	0.999969482421875\\
0.422502502502502	0.999969482421875\\
0.422992992992993	0.999969482421875\\
0.423483483483483	0.999969482421875\\
0.423973973973974	0.999969482421875\\
0.424464464464465	0.999969482421875\\
0.424954954954955	0.999969482421875\\
0.425445445445445	0.999969482421875\\
0.425935935935936	0.999969482421875\\
0.426426426426426	0.999969482421875\\
0.426916916916917	0.999969482421875\\
0.427407407407407	0.999969482421875\\
0.427897897897898	0.999969482421875\\
0.428388388388388	0.999969482421875\\
0.428878878878879	0.999969482421875\\
0.429369369369369	0.999969482421875\\
0.42985985985986	0.999969482421875\\
0.43035035035035	0.999969482421875\\
0.430840840840841	0.999969482421875\\
0.431331331331331	0.999969482421875\\
0.431821821821822	0.999969482421875\\
0.432312312312312	0.999969482421875\\
0.432802802802803	0.999969482421875\\
0.433293293293293	0.999969482421875\\
0.433783783783784	0.999969482421875\\
0.434274274274274	0.999969482421875\\
0.434764764764765	0.999969482421875\\
0.435255255255255	0.999969482421875\\
0.435745745745746	0.999969482421875\\
0.436236236236236	0.999969482421875\\
0.436726726726727	0.999969482421875\\
0.437217217217217	0.999969482421875\\
0.437707707707708	0.999969482421875\\
0.438198198198198	0.999969482421875\\
0.438688688688689	0.999969482421875\\
0.439179179179179	0.999969482421875\\
0.43966966966967	0.999969482421875\\
0.44016016016016	0.999969482421875\\
0.440650650650651	0.999969482421875\\
0.441141141141141	0.999969482421875\\
0.441631631631632	0.999969482421875\\
0.442122122122122	0.999969482421875\\
0.442612612612613	0.999969482421875\\
0.443103103103103	0.999969482421875\\
0.443593593593594	0.999969482421875\\
0.444084084084084	0.999969482421875\\
0.444574574574575	0.999969482421875\\
0.445065065065065	0.999969482421875\\
0.445555555555556	0.999969482421875\\
0.446046046046046	0.999969482421875\\
0.446536536536537	0.999969482421875\\
0.447027027027027	0.999969482421875\\
0.447517517517518	0.999969482421875\\
0.448008008008008	0.999969482421875\\
0.448498498498498	0.999969482421875\\
0.448988988988989	0.999969482421875\\
0.449479479479479	0.999969482421875\\
0.44996996996997	0.999969482421875\\
0.45046046046046	0.999969482421875\\
0.450950950950951	0.999969482421875\\
0.451441441441441	0.999969482421875\\
0.451931931931932	0.999969482421875\\
0.452422422422422	0.999969482421875\\
0.452912912912913	0.999969482421875\\
0.453403403403403	0.999969482421875\\
0.453893893893894	0.999969482421875\\
0.454384384384384	0.999969482421875\\
0.454874874874875	0.999969482421875\\
0.455365365365365	0.999969482421875\\
0.455855855855856	0.999969482421875\\
0.456346346346346	0.999969482421875\\
0.456836836836837	0.999969482421875\\
0.457327327327327	0.999969482421875\\
0.457817817817818	0.999969482421875\\
0.458308308308308	0.999969482421875\\
0.458798798798799	0.999969482421875\\
0.459289289289289	0.999969482421875\\
0.45977977977978	0.999969482421875\\
0.46027027027027	0.999969482421875\\
0.460760760760761	0.999969482421875\\
0.461251251251251	0.999969482421875\\
0.461741741741742	0.999969482421875\\
0.462232232232232	0.999969482421875\\
0.462722722722723	0.999969482421875\\
0.463213213213213	0.999969482421875\\
0.463703703703704	0.999969482421875\\
0.464194194194194	0.999969482421875\\
0.464684684684685	0.999969482421875\\
0.465175175175175	0.999969482421875\\
0.465665665665666	0.999969482421875\\
0.466156156156156	0.999969482421875\\
0.466646646646647	0.999969482421875\\
0.467137137137137	0.999969482421875\\
0.467627627627628	0.999969482421875\\
0.468118118118118	0.999969482421875\\
0.468608608608609	0.999969482421875\\
0.469099099099099	0.999969482421875\\
0.46958958958959	0.999969482421875\\
0.47008008008008	0.999969482421875\\
0.470570570570571	0.999969482421875\\
0.471061061061061	0.999969482421875\\
0.471551551551552	0.999969482421875\\
0.472042042042042	0.999969482421875\\
0.472532532532533	0.999969482421875\\
0.473023023023023	0.999969482421875\\
0.473513513513514	0.999969482421875\\
0.474004004004004	0.999969482421875\\
0.474494494494494	0.999969482421875\\
0.474984984984985	0.999969482421875\\
0.475475475475475	0.999969482421875\\
0.475965965965966	0.999969482421875\\
0.476456456456456	0.999969482421875\\
0.476946946946947	0.999969482421875\\
0.477437437437437	0.999969482421875\\
0.477927927927928	0.999969482421875\\
0.478418418418418	0.999969482421875\\
0.478908908908909	0.999969482421875\\
0.479399399399399	0.999969482421875\\
0.47988988988989	0.999969482421875\\
0.48038038038038	0.999969482421875\\
0.480870870870871	0.999969482421875\\
0.481361361361361	0.999969482421875\\
0.481851851851852	0.999969482421875\\
0.482342342342342	0.999969482421875\\
0.482832832832833	0.999969482421875\\
0.483323323323323	0.999969482421875\\
0.483813813813814	0.999969482421875\\
0.484304304304304	0.999969482421875\\
0.484794794794795	0.999969482421875\\
0.485285285285285	0.999969482421875\\
0.485775775775776	0.999969482421875\\
0.486266266266266	0.999969482421875\\
0.486756756756757	0.999969482421875\\
0.487247247247247	0.999969482421875\\
0.487737737737738	0.999969482421875\\
0.488228228228228	0.999969482421875\\
0.488718718718719	0.999969482421875\\
0.489209209209209	0.999969482421875\\
0.4896996996997	0.999969482421875\\
0.49019019019019	0.999969482421875\\
0.490680680680681	0.999969482421875\\
0.491171171171171	0.999969482421875\\
0.491661661661662	0.999969482421875\\
0.492152152152152	0.999969482421875\\
0.492642642642643	0.999969482421875\\
0.493133133133133	0.999969482421875\\
0.493623623623624	0.999969482421875\\
0.494114114114114	0.999969482421875\\
0.494604604604605	0.999969482421875\\
0.495095095095095	0.999969482421875\\
0.495585585585586	0.999969482421875\\
0.496076076076076	0.999969482421875\\
0.496566566566567	0.999969482421875\\
0.497057057057057	0.999969482421875\\
0.497547547547548	0.999969482421875\\
0.498038038038038	0.999969482421875\\
0.498528528528529	0.999969482421875\\
0.499019019019019	0.999969482421875\\
0.49950950950951	0.999969482421875\\
0.5	0.999969482421875\\
};
\addlegendentry{$x^{(1)}=f(\epsilon,\delta_L,x^{(1)},x^{(2)})$}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.01611328125	0.01\\
0.017578125	0.010990990990991\\
0.01904296875	0.011981981981982\\
0.0205078125	0.012972972972973\\
0.0224609375	0.013963963963964\\
0.02392578125	0.014954954954955\\
0.025390625	0.0159459459459459\\
0.02685546875	0.0169369369369369\\
0.028564453125	0.0179279279279279\\
0.0302734375	0.0189189189189189\\
0.03173828125	0.0199099099099099\\
0.033203125	0.0209009009009009\\
0.03466796875	0.0218918918918919\\
0.0361328125	0.0228828828828829\\
0.03759765625	0.0238738738738739\\
0.039306640625	0.0248648648648649\\
0.040771484375	0.0258558558558559\\
0.042236328125	0.0268468468468468\\
0.043701171875	0.0278378378378378\\
0.045166015625	0.0288288288288288\\
0.046630859375	0.0298198198198198\\
0.0478515625	0.0308108108108108\\
0.04931640625	0.0318018018018018\\
0.05078125	0.0327927927927928\\
0.05224609375	0.0337837837837838\\
0.0537109375	0.0347747747747748\\
0.05517578125	0.0357657657657658\\
0.056396484375	0.0367567567567568\\
0.0576171875	0.0377477477477477\\
0.05908203125	0.0387387387387387\\
0.060546875	0.0397297297297297\\
0.0615234375	0.0407207207207207\\
0.06298828125	0.0417117117117117\\
0.064453125	0.0427027027027027\\
0.0654296875	0.0436936936936937\\
0.06689453125	0.0446846846846847\\
0.068115234375	0.0456756756756757\\
0.0693359375	0.0466666666666667\\
0.070556640625	0.0476576576576577\\
0.07177734375	0.0486486486486487\\
0.072998046875	0.0496396396396396\\
0.07421875	0.0506306306306306\\
0.0751953125	0.0516216216216216\\
0.07666015625	0.0526126126126126\\
0.07763671875	0.0536036036036036\\
0.078857421875	0.0545945945945946\\
0.080078125	0.0555855855855856\\
0.0810546875	0.0565765765765766\\
0.082275390625	0.0575675675675676\\
0.08349609375	0.0585585585585586\\
0.08447265625	0.0595495495495496\\
0.085693359375	0.0605405405405405\\
0.0869140625	0.0615315315315315\\
0.087890625	0.0625225225225225\\
0.0888671875	0.0635135135135135\\
0.090087890625	0.0645045045045045\\
0.091064453125	0.0654954954954955\\
0.09228515625	0.0664864864864865\\
0.09326171875	0.0674774774774775\\
0.09423828125	0.0684684684684685\\
0.09521484375	0.0694594594594595\\
0.09619140625	0.0704504504504505\\
0.097412109375	0.0714414414414414\\
0.098388671875	0.0724324324324324\\
0.099365234375	0.0734234234234234\\
0.100341796875	0.0744144144144144\\
0.101318359375	0.0754054054054054\\
0.102294921875	0.0763963963963964\\
0.103271484375	0.0773873873873874\\
0.104248046875	0.0783783783783784\\
0.105224609375	0.0793693693693694\\
0.106201171875	0.0803603603603604\\
0.107177734375	0.0813513513513514\\
0.108154296875	0.0823423423423423\\
0.109130859375	0.0833333333333333\\
0.110107421875	0.0843243243243243\\
0.111083984375	0.0853153153153153\\
0.11181640625	0.0863063063063063\\
0.11279296875	0.0872972972972973\\
0.11376953125	0.0882882882882883\\
0.11474609375	0.0892792792792793\\
0.11572265625	0.0902702702702703\\
0.11669921875	0.0912612612612612\\
0.117431640625	0.0922522522522523\\
0.118408203125	0.0932432432432432\\
0.119384765625	0.0942342342342342\\
0.1201171875	0.0952252252252252\\
0.12109375	0.0962162162162162\\
0.1220703125	0.0972072072072072\\
0.122802734375	0.0981981981981982\\
0.123779296875	0.0991891891891892\\
0.12451171875	0.10018018018018\\
0.12548828125	0.101171171171171\\
0.12646484375	0.102162162162162\\
0.127197265625	0.103153153153153\\
0.128173828125	0.104144144144144\\
0.12890625	0.105135135135135\\
0.1298828125	0.106126126126126\\
0.130615234375	0.107117117117117\\
0.131591796875	0.108108108108108\\
0.13232421875	0.109099099099099\\
0.13330078125	0.11009009009009\\
0.134033203125	0.111081081081081\\
0.135009765625	0.112072072072072\\
0.1357421875	0.113063063063063\\
0.13671875	0.114054054054054\\
0.137451171875	0.115045045045045\\
0.13818359375	0.116036036036036\\
0.13916015625	0.117027027027027\\
0.139892578125	0.118018018018018\\
0.140869140625	0.119009009009009\\
0.1416015625	0.12\\
0.142578125	0.120990990990991\\
0.143310546875	0.121981981981982\\
0.14404296875	0.122972972972973\\
0.14501953125	0.123963963963964\\
0.145751953125	0.124954954954955\\
0.146484375	0.125945945945946\\
0.1474609375	0.126936936936937\\
0.148193359375	0.127927927927928\\
0.14892578125	0.128918918918919\\
0.14990234375	0.12990990990991\\
0.150634765625	0.130900900900901\\
0.1513671875	0.131891891891892\\
0.15234375	0.132882882882883\\
0.153076171875	0.133873873873874\\
0.15380859375	0.134864864864865\\
0.15478515625	0.135855855855856\\
0.155517578125	0.136846846846847\\
0.15625	0.137837837837838\\
0.156982421875	0.138828828828829\\
0.157958984375	0.13981981981982\\
0.15869140625	0.140810810810811\\
0.159423828125	0.141801801801802\\
0.16015625	0.142792792792793\\
0.1611328125	0.143783783783784\\
0.161865234375	0.144774774774775\\
0.16259765625	0.145765765765766\\
0.16357421875	0.146756756756757\\
0.164306640625	0.147747747747748\\
0.1650390625	0.148738738738739\\
0.165771484375	0.14972972972973\\
0.166748046875	0.150720720720721\\
0.16748046875	0.151711711711712\\
0.168212890625	0.152702702702703\\
0.1689453125	0.153693693693694\\
0.169921875	0.154684684684685\\
0.170654296875	0.155675675675676\\
0.17138671875	0.156666666666667\\
0.17236328125	0.157657657657658\\
0.173095703125	0.158648648648649\\
0.173828125	0.15963963963964\\
0.174560546875	0.160630630630631\\
0.175537109375	0.161621621621622\\
0.17626953125	0.162612612612613\\
0.177001953125	0.163603603603604\\
0.177734375	0.164594594594595\\
0.1787109375	0.165585585585586\\
0.179443359375	0.166576576576577\\
0.18017578125	0.167567567567568\\
0.18115234375	0.168558558558559\\
0.181884765625	0.16954954954955\\
0.1826171875	0.170540540540541\\
0.18359375	0.171531531531532\\
0.184326171875	0.172522522522523\\
0.18505859375	0.173513513513514\\
0.18603515625	0.174504504504505\\
0.186767578125	0.175495495495496\\
0.1875	0.176486486486486\\
0.1884765625	0.177477477477477\\
0.189208984375	0.178468468468468\\
0.18994140625	0.179459459459459\\
0.19091796875	0.18045045045045\\
0.191650390625	0.181441441441441\\
0.1923828125	0.182432432432432\\
0.193359375	0.183423423423423\\
0.194091796875	0.184414414414414\\
0.19482421875	0.185405405405405\\
0.19580078125	0.186396396396396\\
0.196533203125	0.187387387387387\\
0.197509765625	0.188378378378378\\
0.1982421875	0.189369369369369\\
0.19921875	0.19036036036036\\
0.199951171875	0.191351351351351\\
0.20068359375	0.192342342342342\\
0.20166015625	0.193333333333333\\
0.202392578125	0.194324324324324\\
0.203369140625	0.195315315315315\\
0.2041015625	0.196306306306306\\
0.205078125	0.197297297297297\\
0.205810546875	0.198288288288288\\
0.206787109375	0.199279279279279\\
0.20751953125	0.20027027027027\\
0.20849609375	0.201261261261261\\
0.209228515625	0.202252252252252\\
0.210205078125	0.203243243243243\\
0.2109375	0.204234234234234\\
0.2119140625	0.205225225225225\\
0.212890625	0.206216216216216\\
0.213623046875	0.207207207207207\\
0.21435546875	0.208198198198198\\
0.21533203125	0.209189189189189\\
0.21630859375	0.21018018018018\\
0.21728515625	0.211171171171171\\
0.218017578125	0.212162162162162\\
0.218994140625	0.213153153153153\\
0.2197265625	0.214144144144144\\
0.220703125	0.215135135135135\\
0.2216796875	0.216126126126126\\
0.22265625	0.217117117117117\\
0.223388671875	0.218108108108108\\
0.224365234375	0.219099099099099\\
0.225341796875	0.22009009009009\\
0.22607421875	0.221081081081081\\
0.22705078125	0.222072072072072\\
0.22802734375	0.223063063063063\\
0.22900390625	0.224054054054054\\
0.22998046875	0.225045045045045\\
0.23095703125	0.226036036036036\\
0.23193359375	0.227027027027027\\
0.23291015625	0.228018018018018\\
0.23388671875	0.229009009009009\\
0.234619140625	0.23\\
0.235595703125	0.230990990990991\\
0.236572265625	0.231981981981982\\
0.237548828125	0.232972972972973\\
0.238525390625	0.233963963963964\\
0.239501953125	0.234954954954955\\
0.240478515625	0.235945945945946\\
0.241455078125	0.236936936936937\\
0.242431640625	0.237927927927928\\
0.24365234375	0.238918918918919\\
0.24462890625	0.23990990990991\\
0.24560546875	0.240900900900901\\
0.24658203125	0.241891891891892\\
0.24755859375	0.242882882882883\\
0.24853515625	0.243873873873874\\
0.24951171875	0.244864864864865\\
0.25048828125	0.245855855855856\\
0.251708984375	0.246846846846847\\
0.252685546875	0.247837837837838\\
0.25390625	0.248828828828829\\
0.2548828125	0.24981981981982\\
0.255859375	0.250810810810811\\
0.2568359375	0.251801801801802\\
0.258056640625	0.252792792792793\\
0.259033203125	0.253783783783784\\
0.26025390625	0.254774774774775\\
0.26123046875	0.255765765765766\\
0.26220703125	0.256756756756757\\
0.263427734375	0.257747747747748\\
0.2646484375	0.258738738738739\\
0.265625	0.25972972972973\\
0.266845703125	0.260720720720721\\
0.26806640625	0.261711711711712\\
0.26904296875	0.262702702702703\\
0.270263671875	0.263693693693694\\
0.271484375	0.264684684684685\\
0.2724609375	0.265675675675676\\
0.273681640625	0.266666666666667\\
0.27490234375	0.267657657657658\\
0.276123046875	0.268648648648649\\
0.27734375	0.26963963963964\\
0.2783203125	0.270630630630631\\
0.27978515625	0.271621621621622\\
0.28076171875	0.272612612612613\\
0.2822265625	0.273603603603604\\
0.283203125	0.274594594594595\\
0.28466796875	0.275585585585586\\
0.28564453125	0.276576576576577\\
0.287109375	0.277567567567568\\
0.288330078125	0.278558558558559\\
0.28955078125	0.27954954954955\\
0.291015625	0.280540540540541\\
0.2919921875	0.281531531531532\\
0.29345703125	0.282522522522523\\
0.294921875	0.283513513513514\\
0.296142578125	0.284504504504505\\
0.29736328125	0.285495495495495\\
0.298828125	0.286486486486487\\
0.30029296875	0.287477477477477\\
0.301513671875	0.288468468468468\\
0.302734375	0.28945945945946\\
0.30419921875	0.29045045045045\\
0.3056640625	0.291441441441441\\
0.30712890625	0.292432432432432\\
0.30859375	0.293423423423423\\
0.31005859375	0.294414414414414\\
0.3115234375	0.295405405405405\\
0.312744140625	0.296396396396396\\
0.314208984375	0.297387387387387\\
0.31591796875	0.298378378378378\\
0.3173828125	0.299369369369369\\
0.31884765625	0.30036036036036\\
0.3203125	0.301351351351351\\
0.32177734375	0.302342342342342\\
0.3232421875	0.303333333333333\\
0.32470703125	0.304324324324324\\
0.326171875	0.305315315315315\\
0.328125	0.306306306306306\\
0.32958984375	0.307297297297297\\
0.3310546875	0.308288288288288\\
0.332763671875	0.309279279279279\\
0.33447265625	0.31027027027027\\
0.3359375	0.311261261261261\\
0.337890625	0.312252252252252\\
0.33935546875	0.313243243243243\\
0.34130859375	0.314234234234234\\
0.3427734375	0.315225225225225\\
0.3447265625	0.316216216216216\\
0.34619140625	0.317207207207207\\
0.34814453125	0.318198198198198\\
0.35009765625	0.319189189189189\\
0.3515625	0.32018018018018\\
0.353515625	0.321171171171171\\
0.35546875	0.322162162162162\\
0.357421875	0.323153153153153\\
0.35888671875	0.324144144144144\\
0.36083984375	0.325135135135135\\
0.36279296875	0.326126126126126\\
0.36474609375	0.327117117117117\\
0.36669921875	0.328108108108108\\
0.36865234375	0.329099099099099\\
0.37060546875	0.33009009009009\\
0.37255859375	0.331081081081081\\
0.375	0.332072072072072\\
0.376953125	0.333063063063063\\
0.37890625	0.334054054054054\\
0.380859375	0.335045045045045\\
0.38330078125	0.336036036036036\\
0.38525390625	0.337027027027027\\
0.3876953125	0.338018018018018\\
0.3896484375	0.339009009009009\\
0.39208984375	0.34\\
0.39453125	0.340990990990991\\
0.396484375	0.341981981981982\\
0.39892578125	0.342972972972973\\
0.4013671875	0.343963963963964\\
0.40380859375	0.344954954954955\\
0.40625	0.345945945945946\\
0.40869140625	0.346936936936937\\
0.4111328125	0.347927927927928\\
0.41357421875	0.348918918918919\\
0.416015625	0.34990990990991\\
0.4189453125	0.350900900900901\\
0.42138671875	0.351891891891892\\
0.423828125	0.352882882882883\\
0.4267578125	0.353873873873874\\
0.4296875	0.354864864864865\\
0.4326171875	0.355855855855856\\
0.43505859375	0.356846846846847\\
0.43798828125	0.357837837837838\\
0.44091796875	0.358828828828829\\
0.44384765625	0.35981981981982\\
0.447265625	0.360810810810811\\
0.4501953125	0.361801801801802\\
0.453125	0.362792792792793\\
0.4560546875	0.363783783783784\\
0.45947265625	0.364774774774775\\
0.462890625	0.365765765765766\\
0.4658203125	0.366756756756757\\
0.4697265625	0.367747747747748\\
0.47314453125	0.368738738738739\\
0.4765625	0.36972972972973\\
0.48046875	0.370720720720721\\
0.48388671875	0.371711711711712\\
0.4873046875	0.372702702702703\\
0.4912109375	0.373693693693694\\
0.4951171875	0.374684684684685\\
0.4990234375	0.375675675675676\\
0.5029296875	0.376666666666667\\
0.5078125	0.377657657657658\\
0.51171875	0.378648648648649\\
0.5166015625	0.37963963963964\\
0.5205078125	0.380630630630631\\
0.525390625	0.381621621621622\\
0.5302734375	0.382612612612613\\
0.53515625	0.383603603603604\\
0.5400390625	0.384594594594595\\
0.544921875	0.385585585585586\\
0.5498046875	0.386576576576577\\
0.5556640625	0.387567567567568\\
0.560546875	0.388558558558559\\
0.56640625	0.38954954954955\\
0.572265625	0.39054054054054\\
0.578125	0.391531531531532\\
0.5849609375	0.392522522522523\\
0.591796875	0.393513513513513\\
0.5986328125	0.394504504504505\\
0.60546875	0.395495495495496\\
0.61328125	0.396486486486487\\
0.62109375	0.397477477477477\\
0.62890625	0.398468468468468\\
0.63671875	0.399459459459459\\
0.646484375	0.40045045045045\\
0.65625	0.401441441441441\\
0.666015625	0.402432432432432\\
0.677734375	0.403423423423423\\
0.689453125	0.404414414414414\\
0.703125	0.405405405405405\\
0.716796875	0.406396396396396\\
0.732421875	0.407387387387387\\
0.75	0.408378378378378\\
0.7734375	0.409369369369369\\
0.796875	0.41036036036036\\
0.8359375	0.411351351351351\\
0.9375	0.412342342342342\\
0.999969482421875	0.413333333333333\\
0.999969482421875	0.414324324324324\\
0.999969482421875	0.415315315315315\\
0.999969482421875	0.416306306306306\\
0.999969482421875	0.417297297297297\\
0.999969482421875	0.418288288288288\\
0.999969482421875	0.419279279279279\\
0.999969482421875	0.42027027027027\\
0.999969482421875	0.421261261261261\\
0.999969482421875	0.422252252252252\\
0.999969482421875	0.423243243243243\\
0.999969482421875	0.424234234234234\\
0.999969482421875	0.425225225225225\\
0.999969482421875	0.426216216216216\\
0.999969482421875	0.427207207207207\\
0.999969482421875	0.428198198198198\\
0.999969482421875	0.429189189189189\\
0.999969482421875	0.43018018018018\\
0.999969482421875	0.431171171171171\\
0.999969482421875	0.432162162162162\\
0.999969482421875	0.433153153153153\\
0.999969482421875	0.434144144144144\\
0.999969482421875	0.435135135135135\\
0.999969482421875	0.436126126126126\\
0.999969482421875	0.437117117117117\\
0.999969482421875	0.438108108108108\\
0.999969482421875	0.439099099099099\\
0.999969482421875	0.44009009009009\\
0.999969482421875	0.441081081081081\\
0.999969482421875	0.442072072072072\\
0.999969482421875	0.443063063063063\\
0.999969482421875	0.444054054054054\\
0.999969482421875	0.445045045045045\\
0.999969482421875	0.446036036036036\\
0.999969482421875	0.447027027027027\\
0.999969482421875	0.448018018018018\\
0.999969482421875	0.449009009009009\\
0.999969482421875	0.45\\
0.999969482421875	0.450990990990991\\
0.999969482421875	0.451981981981982\\
0.999969482421875	0.452972972972973\\
0.999969482421875	0.453963963963964\\
0.999969482421875	0.454954954954955\\
0.999969482421875	0.455945945945946\\
0.999969482421875	0.456936936936937\\
0.999969482421875	0.457927927927928\\
0.999969482421875	0.458918918918919\\
0.999969482421875	0.45990990990991\\
0.999969482421875	0.460900900900901\\
0.999969482421875	0.461891891891892\\
0.999969482421875	0.462882882882883\\
0.999969482421875	0.463873873873874\\
0.999969482421875	0.464864864864865\\
0.999969482421875	0.465855855855856\\
0.999969482421875	0.466846846846847\\
0.999969482421875	0.467837837837838\\
0.999969482421875	0.468828828828829\\
0.999969482421875	0.46981981981982\\
0.999969482421875	0.470810810810811\\
0.999969482421875	0.471801801801802\\
0.999969482421875	0.472792792792793\\
0.999969482421875	0.473783783783784\\
0.999969482421875	0.474774774774775\\
0.999969482421875	0.475765765765766\\
0.999969482421875	0.476756756756757\\
0.999969482421875	0.477747747747748\\
0.999969482421875	0.478738738738739\\
0.999969482421875	0.47972972972973\\
0.999969482421875	0.480720720720721\\
0.999969482421875	0.481711711711712\\
0.999969482421875	0.482702702702703\\
0.999969482421875	0.483693693693694\\
0.999969482421875	0.484684684684685\\
0.999969482421875	0.485675675675676\\
0.999969482421875	0.486666666666667\\
0.999969482421875	0.487657657657658\\
0.999969482421875	0.488648648648649\\
0.999969482421875	0.48963963963964\\
0.999969482421875	0.490630630630631\\
0.999969482421875	0.491621621621622\\
0.999969482421875	0.492612612612613\\
0.999969482421875	0.493603603603604\\
0.999969482421875	0.494594594594595\\
0.999969482421875	0.495585585585586\\
0.999969482421875	0.496576576576577\\
0.999969482421875	0.497567567567568\\
0.999969482421875	0.498558558558559\\
0.999969482421875	0.49954954954955\\
0.999969482421875	0.500540540540541\\
0.999969482421875	0.501531531531532\\
0.999969482421875	0.502522522522522\\
0.999969482421875	0.503513513513513\\
0.999969482421875	0.504504504504504\\
0.999969482421875	0.505495495495495\\
0.999969482421875	0.506486486486487\\
0.999969482421875	0.507477477477478\\
0.999969482421875	0.508468468468468\\
0.999969482421875	0.509459459459459\\
0.999969482421875	0.51045045045045\\
0.999969482421875	0.511441441441441\\
0.999969482421875	0.512432432432432\\
0.999969482421875	0.513423423423423\\
0.999969482421875	0.514414414414414\\
0.999969482421875	0.515405405405405\\
0.999969482421875	0.516396396396396\\
0.999969482421875	0.517387387387387\\
0.999969482421875	0.518378378378378\\
0.999969482421875	0.519369369369369\\
0.999969482421875	0.52036036036036\\
0.999969482421875	0.521351351351351\\
0.999969482421875	0.522342342342342\\
0.999969482421875	0.523333333333333\\
0.999969482421875	0.524324324324324\\
0.999969482421875	0.525315315315315\\
0.999969482421875	0.526306306306306\\
0.999969482421875	0.527297297297297\\
0.999969482421875	0.528288288288288\\
0.999969482421875	0.529279279279279\\
0.999969482421875	0.53027027027027\\
0.999969482421875	0.531261261261261\\
0.999969482421875	0.532252252252252\\
0.999969482421875	0.533243243243243\\
0.999969482421875	0.534234234234234\\
0.999969482421875	0.535225225225225\\
0.999969482421875	0.536216216216216\\
0.999969482421875	0.537207207207207\\
0.999969482421875	0.538198198198198\\
0.999969482421875	0.539189189189189\\
0.999969482421875	0.54018018018018\\
0.999969482421875	0.541171171171171\\
0.999969482421875	0.542162162162162\\
0.999969482421875	0.543153153153153\\
0.999969482421875	0.544144144144144\\
0.999969482421875	0.545135135135135\\
0.999969482421875	0.546126126126126\\
0.999969482421875	0.547117117117117\\
0.999969482421875	0.548108108108108\\
0.999969482421875	0.549099099099099\\
0.999969482421875	0.55009009009009\\
0.999969482421875	0.551081081081081\\
0.999969482421875	0.552072072072072\\
0.999969482421875	0.553063063063063\\
0.999969482421875	0.554054054054054\\
0.999969482421875	0.555045045045045\\
0.999969482421875	0.556036036036036\\
0.999969482421875	0.557027027027027\\
0.999969482421875	0.558018018018018\\
0.999969482421875	0.559009009009009\\
0.999969482421875	0.56\\
0.999969482421875	0.560990990990991\\
0.999969482421875	0.561981981981982\\
0.999969482421875	0.562972972972973\\
0.999969482421875	0.563963963963964\\
0.999969482421875	0.564954954954955\\
0.999969482421875	0.565945945945946\\
0.999969482421875	0.566936936936937\\
0.999969482421875	0.567927927927928\\
0.999969482421875	0.568918918918919\\
0.999969482421875	0.56990990990991\\
0.999969482421875	0.570900900900901\\
0.999969482421875	0.571891891891892\\
0.999969482421875	0.572882882882883\\
0.999969482421875	0.573873873873874\\
0.999969482421875	0.574864864864865\\
0.999969482421875	0.575855855855856\\
0.999969482421875	0.576846846846847\\
0.999969482421875	0.577837837837838\\
0.999969482421875	0.578828828828829\\
0.999969482421875	0.57981981981982\\
0.999969482421875	0.580810810810811\\
0.999969482421875	0.581801801801802\\
0.999969482421875	0.582792792792793\\
0.999969482421875	0.583783783783784\\
0.999969482421875	0.584774774774775\\
0.999969482421875	0.585765765765766\\
0.999969482421875	0.586756756756757\\
0.999969482421875	0.587747747747748\\
0.999969482421875	0.588738738738739\\
0.999969482421875	0.58972972972973\\
0.999969482421875	0.590720720720721\\
0.999969482421875	0.591711711711712\\
0.999969482421875	0.592702702702703\\
0.999969482421875	0.593693693693694\\
0.999969482421875	0.594684684684685\\
0.999969482421875	0.595675675675676\\
0.999969482421875	0.596666666666667\\
0.999969482421875	0.597657657657658\\
0.999969482421875	0.598648648648649\\
0.999969482421875	0.59963963963964\\
0.999969482421875	0.600630630630631\\
0.999969482421875	0.601621621621622\\
0.999969482421875	0.602612612612613\\
0.999969482421875	0.603603603603604\\
0.999969482421875	0.604594594594595\\
0.999969482421875	0.605585585585586\\
0.999969482421875	0.606576576576577\\
0.999969482421875	0.607567567567568\\
0.999969482421875	0.608558558558559\\
0.999969482421875	0.60954954954955\\
0.999969482421875	0.610540540540541\\
0.999969482421875	0.611531531531532\\
0.999969482421875	0.612522522522522\\
0.999969482421875	0.613513513513513\\
0.999969482421875	0.614504504504504\\
0.999969482421875	0.615495495495496\\
0.999969482421875	0.616486486486487\\
0.999969482421875	0.617477477477477\\
0.999969482421875	0.618468468468468\\
0.999969482421875	0.619459459459459\\
0.999969482421875	0.62045045045045\\
0.999969482421875	0.621441441441442\\
0.999969482421875	0.622432432432433\\
0.999969482421875	0.623423423423423\\
0.999969482421875	0.624414414414414\\
0.999969482421875	0.625405405405405\\
0.999969482421875	0.626396396396396\\
0.999969482421875	0.627387387387387\\
0.999969482421875	0.628378378378378\\
0.999969482421875	0.629369369369369\\
0.999969482421875	0.63036036036036\\
0.999969482421875	0.631351351351351\\
0.999969482421875	0.632342342342342\\
0.999969482421875	0.633333333333333\\
0.999969482421875	0.634324324324324\\
0.999969482421875	0.635315315315315\\
0.999969482421875	0.636306306306306\\
0.999969482421875	0.637297297297297\\
0.999969482421875	0.638288288288288\\
0.999969482421875	0.639279279279279\\
0.999969482421875	0.64027027027027\\
0.999969482421875	0.641261261261261\\
0.999969482421875	0.642252252252252\\
0.999969482421875	0.643243243243243\\
0.999969482421875	0.644234234234234\\
0.999969482421875	0.645225225225225\\
0.999969482421875	0.646216216216216\\
0.999969482421875	0.647207207207207\\
0.999969482421875	0.648198198198198\\
0.999969482421875	0.649189189189189\\
0.999969482421875	0.65018018018018\\
0.999969482421875	0.651171171171171\\
0.999969482421875	0.652162162162162\\
0.999969482421875	0.653153153153153\\
0.999969482421875	0.654144144144144\\
0.999969482421875	0.655135135135135\\
0.999969482421875	0.656126126126126\\
0.999969482421875	0.657117117117117\\
0.999969482421875	0.658108108108108\\
0.999969482421875	0.659099099099099\\
0.999969482421875	0.66009009009009\\
0.999969482421875	0.661081081081081\\
0.999969482421875	0.662072072072072\\
0.999969482421875	0.663063063063063\\
0.999969482421875	0.664054054054054\\
0.999969482421875	0.665045045045045\\
0.999969482421875	0.666036036036036\\
0.999969482421875	0.667027027027027\\
0.999969482421875	0.668018018018018\\
0.999969482421875	0.669009009009009\\
0.999969482421875	0.67\\
0.999969482421875	0.670990990990991\\
0.999969482421875	0.671981981981982\\
0.999969482421875	0.672972972972973\\
0.999969482421875	0.673963963963964\\
0.999969482421875	0.674954954954955\\
0.999969482421875	0.675945945945946\\
0.999969482421875	0.676936936936937\\
0.999969482421875	0.677927927927928\\
0.999969482421875	0.678918918918919\\
0.999969482421875	0.67990990990991\\
0.999969482421875	0.680900900900901\\
0.999969482421875	0.681891891891892\\
0.999969482421875	0.682882882882883\\
0.999969482421875	0.683873873873874\\
0.999969482421875	0.684864864864865\\
0.999969482421875	0.685855855855856\\
0.999969482421875	0.686846846846847\\
0.999969482421875	0.687837837837838\\
0.999969482421875	0.688828828828829\\
0.999969482421875	0.68981981981982\\
0.999969482421875	0.690810810810811\\
0.999969482421875	0.691801801801802\\
0.999969482421875	0.692792792792793\\
0.999969482421875	0.693783783783784\\
0.999969482421875	0.694774774774775\\
0.999969482421875	0.695765765765766\\
0.999969482421875	0.696756756756757\\
0.999969482421875	0.697747747747748\\
0.999969482421875	0.698738738738739\\
0.999969482421875	0.69972972972973\\
0.999969482421875	0.700720720720721\\
0.999969482421875	0.701711711711712\\
0.999969482421875	0.702702702702703\\
0.999969482421875	0.703693693693694\\
0.999969482421875	0.704684684684685\\
0.999969482421875	0.705675675675676\\
0.999969482421875	0.706666666666667\\
0.999969482421875	0.707657657657658\\
0.999969482421875	0.708648648648649\\
0.999969482421875	0.70963963963964\\
0.999969482421875	0.710630630630631\\
0.999969482421875	0.711621621621622\\
0.999969482421875	0.712612612612613\\
0.999969482421875	0.713603603603604\\
0.999969482421875	0.714594594594595\\
0.999969482421875	0.715585585585586\\
0.999969482421875	0.716576576576577\\
0.999969482421875	0.717567567567568\\
0.999969482421875	0.718558558558559\\
0.999969482421875	0.71954954954955\\
0.999969482421875	0.720540540540541\\
0.999969482421875	0.721531531531532\\
0.999969482421875	0.722522522522522\\
0.999969482421875	0.723513513513513\\
0.999969482421875	0.724504504504504\\
0.999969482421875	0.725495495495496\\
0.999969482421875	0.726486486486487\\
0.999969482421875	0.727477477477477\\
0.999969482421875	0.728468468468468\\
0.999969482421875	0.729459459459459\\
0.999969482421875	0.73045045045045\\
0.999969482421875	0.731441441441442\\
0.999969482421875	0.732432432432433\\
0.999969482421875	0.733423423423423\\
0.999969482421875	0.734414414414414\\
0.999969482421875	0.735405405405405\\
0.999969482421875	0.736396396396396\\
0.999969482421875	0.737387387387387\\
0.999969482421875	0.738378378378378\\
0.999969482421875	0.739369369369369\\
0.999969482421875	0.74036036036036\\
0.999969482421875	0.741351351351351\\
0.999969482421875	0.742342342342342\\
0.999969482421875	0.743333333333333\\
0.999969482421875	0.744324324324324\\
0.999969482421875	0.745315315315315\\
0.999969482421875	0.746306306306306\\
0.999969482421875	0.747297297297297\\
0.999969482421875	0.748288288288288\\
0.999969482421875	0.749279279279279\\
0.999969482421875	0.75027027027027\\
0.999969482421875	0.751261261261261\\
0.999969482421875	0.752252252252252\\
0.999969482421875	0.753243243243243\\
0.999969482421875	0.754234234234234\\
0.999969482421875	0.755225225225225\\
0.999969482421875	0.756216216216216\\
0.999969482421875	0.757207207207207\\
0.999969482421875	0.758198198198198\\
0.999969482421875	0.759189189189189\\
0.999969482421875	0.76018018018018\\
0.999969482421875	0.761171171171171\\
0.999969482421875	0.762162162162162\\
0.999969482421875	0.763153153153153\\
0.999969482421875	0.764144144144144\\
0.999969482421875	0.765135135135135\\
0.999969482421875	0.766126126126126\\
0.999969482421875	0.767117117117117\\
0.999969482421875	0.768108108108108\\
0.999969482421875	0.769099099099099\\
0.999969482421875	0.77009009009009\\
0.999969482421875	0.771081081081081\\
0.999969482421875	0.772072072072072\\
0.999969482421875	0.773063063063063\\
0.999969482421875	0.774054054054054\\
0.999969482421875	0.775045045045045\\
0.999969482421875	0.776036036036036\\
0.999969482421875	0.777027027027027\\
0.999969482421875	0.778018018018018\\
0.999969482421875	0.779009009009009\\
0.999969482421875	0.78\\
0.999969482421875	0.780990990990991\\
0.999969482421875	0.781981981981982\\
0.999969482421875	0.782972972972973\\
0.999969482421875	0.783963963963964\\
0.999969482421875	0.784954954954955\\
0.999969482421875	0.785945945945946\\
0.999969482421875	0.786936936936937\\
0.999969482421875	0.787927927927928\\
0.999969482421875	0.788918918918919\\
0.999969482421875	0.78990990990991\\
0.999969482421875	0.790900900900901\\
0.999969482421875	0.791891891891892\\
0.999969482421875	0.792882882882883\\
0.999969482421875	0.793873873873874\\
0.999969482421875	0.794864864864865\\
0.999969482421875	0.795855855855856\\
0.999969482421875	0.796846846846847\\
0.999969482421875	0.797837837837838\\
0.999969482421875	0.798828828828829\\
0.999969482421875	0.79981981981982\\
0.999969482421875	0.800810810810811\\
0.999969482421875	0.801801801801802\\
0.999969482421875	0.802792792792793\\
0.999969482421875	0.803783783783784\\
0.999969482421875	0.804774774774775\\
0.999969482421875	0.805765765765766\\
0.999969482421875	0.806756756756757\\
0.999969482421875	0.807747747747748\\
0.999969482421875	0.808738738738739\\
0.999969482421875	0.80972972972973\\
0.999969482421875	0.810720720720721\\
0.999969482421875	0.811711711711712\\
0.999969482421875	0.812702702702703\\
0.999969482421875	0.813693693693694\\
0.999969482421875	0.814684684684685\\
0.999969482421875	0.815675675675676\\
0.999969482421875	0.816666666666667\\
0.999969482421875	0.817657657657658\\
0.999969482421875	0.818648648648649\\
0.999969482421875	0.81963963963964\\
0.999969482421875	0.820630630630631\\
0.999969482421875	0.821621621621622\\
0.999969482421875	0.822612612612613\\
0.999969482421875	0.823603603603604\\
0.999969482421875	0.824594594594595\\
0.999969482421875	0.825585585585586\\
0.999969482421875	0.826576576576577\\
0.999969482421875	0.827567567567568\\
0.999969482421875	0.828558558558559\\
0.999969482421875	0.82954954954955\\
0.999969482421875	0.830540540540541\\
0.999969482421875	0.831531531531532\\
0.999969482421875	0.832522522522523\\
0.999969482421875	0.833513513513513\\
0.999969482421875	0.834504504504504\\
0.999969482421875	0.835495495495496\\
0.999969482421875	0.836486486486486\\
0.999969482421875	0.837477477477477\\
0.999969482421875	0.838468468468468\\
0.999969482421875	0.839459459459459\\
0.999969482421875	0.84045045045045\\
0.999969482421875	0.841441441441442\\
0.999969482421875	0.842432432432432\\
0.999969482421875	0.843423423423423\\
0.999969482421875	0.844414414414414\\
0.999969482421875	0.845405405405405\\
0.999969482421875	0.846396396396396\\
0.999969482421875	0.847387387387387\\
0.999969482421875	0.848378378378378\\
0.999969482421875	0.849369369369369\\
0.999969482421875	0.85036036036036\\
0.999969482421875	0.851351351351351\\
0.999969482421875	0.852342342342342\\
0.999969482421875	0.853333333333333\\
0.999969482421875	0.854324324324324\\
0.999969482421875	0.855315315315315\\
0.999969482421875	0.856306306306306\\
0.999969482421875	0.857297297297297\\
0.999969482421875	0.858288288288288\\
0.999969482421875	0.859279279279279\\
0.999969482421875	0.86027027027027\\
0.999969482421875	0.861261261261261\\
0.999969482421875	0.862252252252252\\
0.999969482421875	0.863243243243243\\
0.999969482421875	0.864234234234234\\
0.999969482421875	0.865225225225225\\
0.999969482421875	0.866216216216216\\
0.999969482421875	0.867207207207207\\
0.999969482421875	0.868198198198198\\
0.999969482421875	0.869189189189189\\
0.999969482421875	0.87018018018018\\
0.999969482421875	0.871171171171171\\
0.999969482421875	0.872162162162162\\
0.999969482421875	0.873153153153153\\
0.999969482421875	0.874144144144144\\
0.999969482421875	0.875135135135135\\
0.999969482421875	0.876126126126126\\
0.999969482421875	0.877117117117117\\
0.999969482421875	0.878108108108108\\
0.999969482421875	0.879099099099099\\
0.999969482421875	0.88009009009009\\
0.999969482421875	0.881081081081081\\
0.999969482421875	0.882072072072072\\
0.999969482421875	0.883063063063063\\
0.999969482421875	0.884054054054054\\
0.999969482421875	0.885045045045045\\
0.999969482421875	0.886036036036036\\
0.999969482421875	0.887027027027027\\
0.999969482421875	0.888018018018018\\
0.999969482421875	0.889009009009009\\
0.999969482421875	0.89\\
0.999969482421875	0.890990990990991\\
0.999969482421875	0.891981981981982\\
0.999969482421875	0.892972972972973\\
0.999969482421875	0.893963963963964\\
0.999969482421875	0.894954954954955\\
0.999969482421875	0.895945945945946\\
0.999969482421875	0.896936936936937\\
0.999969482421875	0.897927927927928\\
0.999969482421875	0.898918918918919\\
0.999969482421875	0.89990990990991\\
0.999969482421875	0.900900900900901\\
0.999969482421875	0.901891891891892\\
0.999969482421875	0.902882882882883\\
0.999969482421875	0.903873873873874\\
0.999969482421875	0.904864864864865\\
0.999969482421875	0.905855855855856\\
0.999969482421875	0.906846846846847\\
0.999969482421875	0.907837837837838\\
0.999969482421875	0.908828828828829\\
0.999969482421875	0.90981981981982\\
0.999969482421875	0.910810810810811\\
0.999969482421875	0.911801801801802\\
0.999969482421875	0.912792792792793\\
0.999969482421875	0.913783783783784\\
0.999969482421875	0.914774774774775\\
0.999969482421875	0.915765765765766\\
0.999969482421875	0.916756756756757\\
0.999969482421875	0.917747747747748\\
0.999969482421875	0.918738738738739\\
0.999969482421875	0.91972972972973\\
0.999969482421875	0.920720720720721\\
0.999969482421875	0.921711711711712\\
0.999969482421875	0.922702702702703\\
0.999969482421875	0.923693693693694\\
0.999969482421875	0.924684684684685\\
0.999969482421875	0.925675675675676\\
0.999969482421875	0.926666666666667\\
0.999969482421875	0.927657657657658\\
0.999969482421875	0.928648648648649\\
0.999969482421875	0.92963963963964\\
0.999969482421875	0.930630630630631\\
0.999969482421875	0.931621621621622\\
0.999969482421875	0.932612612612613\\
0.999969482421875	0.933603603603604\\
0.999969482421875	0.934594594594595\\
0.999969482421875	0.935585585585586\\
0.999969482421875	0.936576576576577\\
0.999969482421875	0.937567567567568\\
0.999969482421875	0.938558558558559\\
0.999969482421875	0.93954954954955\\
0.999969482421875	0.940540540540541\\
0.999969482421875	0.941531531531532\\
0.999969482421875	0.942522522522523\\
0.999969482421875	0.943513513513514\\
0.999969482421875	0.944504504504504\\
0.999969482421875	0.945495495495495\\
0.999969482421875	0.946486486486486\\
0.999969482421875	0.947477477477477\\
0.999969482421875	0.948468468468468\\
0.999969482421875	0.949459459459459\\
0.999969482421875	0.95045045045045\\
0.999969482421875	0.951441441441441\\
0.999969482421875	0.952432432432432\\
0.999969482421875	0.953423423423423\\
0.999969482421875	0.954414414414414\\
0.999969482421875	0.955405405405405\\
0.999969482421875	0.956396396396396\\
0.999969482421875	0.957387387387387\\
0.999969482421875	0.958378378378378\\
0.999969482421875	0.959369369369369\\
0.999969482421875	0.96036036036036\\
0.999969482421875	0.961351351351351\\
0.999969482421875	0.962342342342342\\
0.999969482421875	0.963333333333333\\
0.999969482421875	0.964324324324324\\
0.999969482421875	0.965315315315315\\
0.999969482421875	0.966306306306306\\
0.999969482421875	0.967297297297297\\
0.999969482421875	0.968288288288288\\
0.999969482421875	0.969279279279279\\
0.999969482421875	0.97027027027027\\
0.999969482421875	0.971261261261261\\
0.999969482421875	0.972252252252252\\
0.999969482421875	0.973243243243243\\
0.999969482421875	0.974234234234234\\
0.999969482421875	0.975225225225225\\
0.999969482421875	0.976216216216216\\
0.999969482421875	0.977207207207207\\
0.999969482421875	0.978198198198198\\
0.999969482421875	0.979189189189189\\
0.999969482421875	0.98018018018018\\
0.999969482421875	0.981171171171171\\
0.999969482421875	0.982162162162162\\
0.999969482421875	0.983153153153153\\
0.999969482421875	0.984144144144144\\
0.999969482421875	0.985135135135135\\
0.999969482421875	0.986126126126126\\
0.999969482421875	0.987117117117117\\
0.999969482421875	0.988108108108108\\
0.999969482421875	0.989099099099099\\
0.999969482421875	0.99009009009009\\
0.999969482421875	0.991081081081081\\
0.999969482421875	0.992072072072072\\
0.999969482421875	0.993063063063063\\
0.999969482421875	0.994054054054054\\
0.999969482421875	0.995045045045045\\
0.999969482421875	0.996036036036036\\
0.999969482421875	0.997027027027027\\
0.999969482421875	0.998018018018018\\
0.999969482421875	0.999009009009009\\
0.999969482421875	1\\
};
\addlegendentry{$x^{(2)}=g(\epsilon,\delta_R,x^{(1)},x^{(2)})$}

\end{axis}

\begin{axis}[%
width=2.5in,
height=2in,
at={(3.4in,1.069in)},
scale only axis,
xmin=0,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xticklabel style={/pgf/number format/fixed},
xlabel={$x^{(1)}$},
ymin=0,
ymax=0.5,
yticklabels={,,},
ylabel={},
axis background/.style={fill=white},
title={$\epsilon=0.5,\;\delta_L=0.3,\;\delta_R=0.5$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
0.5	0.5\\
0.399609375	0.423828125\\
0.373726174090478	0.398709668741366\\
0.354595213774609	0.381774247877465\\
0.344037895503429	0.37189387449839\\
0.336518002057562	0.365017465278515\\
0.331497702506308	0.360347135679688\\
0.327887821091402	0.357005991660602\\
0.325314888450226	0.354612623549373\\
0.323436744159062	0.352866791356369\\
0.322062966555788	0.351587674062166\\
0.321049068953633	0.350643513149154\\
0.320298646161276	0.349944260778779\\
0.319741049742766	0.349424578898152\\
0.319325903301827	0.349037551056587\\
0.319016219539172	0.348748800164362\\
0.318784926301968	0.348533110525059\\
0.318612005655047	0.348371840963284\\
0.318482634902685	0.34825117792271\\
0.318385792699495	0.348160849253661\\
0.318313271202608	0.34809320271798\\
0.318258945994025	0.348042527784612\\
0.318218242285275	0.348004558214384\\
0.318187739425717	0.347976103803942\\
0.3181648780558	0.347954777439251\\
0.31814774221553	0.347938792016761\\
0.318134897054423	0.347926809132122\\
0.318125267704367	0.347917826137848\\
0.318118048791192	0.3479110917564\\
0.318112636766962	0.347906042970742\\
0.318108579277127	0.347902257798711\\
0.318105537254127	0.347899419935811\\
0.318103256528452	0.347897292274385\\
0.318101546561418	0.347895697065282\\
0.318100264509776	0.347894501052804\\
0.318099303283531	0.347893604334481\\
0.318098582595248	0.347892932011341\\
0.318098042250908	0.347892427929172\\
0.318097637120604	0.347892049986825\\
0.318097333368296	0.347891766619033\\
0.318097105625319	0.347891554159635\\
0.318096934871349	0.347891394864758\\
0.318096806845714	0.347891275430762\\
0.31809671085631	0.34789118588308\\
0.318096638886587	0.347891118743148\\
0.318096584926021	0.347891068403801\\
0.318096544468129	0.347891030660981\\
0.318096514134101	0.347891002362627\\
0.318096491390618	0.347890981145426\\
0.318096474338281	0.347890965237447\\
0.318096461552982	0.347890953310152\\
0.318096451966973	0.347890944367445\\
0.318096444779688	0.347890937662489\\
0.318096439390891	0.347890932635326\\
0.318096435350542	0.347890928866119\\
0.318096432321216	0.347890926040087\\
0.318096430049924	0.347890923921218\\
0.318096428346982	0.347890922332557\\
0.318096427070169	0.34789092114143\\
0.318096426112856	0.347890920248361\\
0.318096425395093	0.347890919578766\\
0.318096424856937	0.347890919076724\\
0.318096424453445	0.34789091870031\\
0.318096424150919	0.347890918418086\\
0.318096423924095	0.347890918206484\\
0.318096423754029	0.347890918047831\\
0.318096423626519	0.347890917928879\\
0.318096423530917	0.347890917839692\\
0.318096423459237	0.347890917772822\\
0.318096423405493	0.347890917722685\\
0.318096423365198	0.347890917685094\\
0.318096423334986	0.34789091765691\\
0.318096423312334	0.347890917635778\\
0.318096423295351	0.347890917619934\\
0.318096423282617	0.347890917608055\\
0.318096423273069	0.347890917599148\\
0.318096423265911	0.34789091759247\\
0.318096423260544	0.347890917587463\\
0.31809642325652	0.347890917583709\\
0.318096423253503	0.347890917580894\\
0.31809642325124	0.347890917578784\\
0.318096423249544	0.347890917577202\\
0.318096423248273	0.347890917576015\\
0.318096423247319	0.347890917575126\\
0.318096423246604	0.347890917574459\\
0.318096423246068	0.347890917573959\\
0.318096423245667	0.347890917573584\\
0.318096423245365	0.347890917573303\\
0.318096423245139	0.347890917573092\\
0.31809642324497	0.347890917572934\\
0.318096423244843	0.347890917572816\\
0.318096423244748	0.347890917572727\\
0.318096423244676	0.34789091757266\\
0.318096423244623	0.34789091757261\\
0.318096423244583	0.347890917572573\\
0.318096423244553	0.347890917572545\\
0.31809642324453	0.347890917572524\\
0.318096423244513	0.347890917572508\\
0.3180964232445	0.347890917572496\\
0.318096423244491	0.347890917572487\\
0.318096423244484	0.347890917572481\\
0.318096423244479	0.347890917572476\\
0.318096423244475	0.347890917572472\\
0.318096423244472	0.347890917572469\\
0.318096423244469	0.347890917572467\\
0.318096423244468	0.347890917572466\\
0.318096423244466	0.347890917572464\\
0.318096423244465	0.347890917572464\\
0.318096423244465	0.347890917572463\\
0.318096423244464	0.347890917572462\\
0.318096423244464	0.347890917572462\\
0.318096423244463	0.347890917572462\\
0.318096423244463	0.347890917572462\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
0.318096423244463	0.347890917572461\\
};


\addplot [color=blue, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.01	0.01611328125\\
0.0104904904904905	0.0166015625\\
0.010980980980981	0.017578125\\
0.0114714714714715	0.018310546875\\
0.011961961961962	0.01904296875\\
0.0124524524524525	0.02001953125\\
0.0129429429429429	0.0205078125\\
0.0134334334334334	0.021484375\\
0.0139239239239239	0.022216796875\\
0.0144144144144144	0.02294921875\\
0.0149049049049049	0.02392578125\\
0.0153953953953954	0.0244140625\\
0.0158858858858859	0.025390625\\
0.0163763763763764	0.026123046875\\
0.0168668668668669	0.02685546875\\
0.0173573573573574	0.02783203125\\
0.0178478478478478	0.0283203125\\
0.0183383383383383	0.029296875\\
0.0188288288288288	0.02978515625\\
0.0193193193193193	0.03076171875\\
0.0198098098098098	0.03173828125\\
0.0203003003003003	0.0322265625\\
0.0207907907907908	0.033203125\\
0.0212812812812813	0.03369140625\\
0.0217717717717718	0.03466796875\\
0.0222622622622623	0.03515625\\
0.0227527527527528	0.0361328125\\
0.0232432432432432	0.03662109375\\
0.0237337337337337	0.03759765625\\
0.0242242242242242	0.038330078125\\
0.0247147147147147	0.0390625\\
0.0252052052052052	0.039794921875\\
0.0256956956956957	0.04052734375\\
0.0261861861861862	0.041259765625\\
0.0266766766766767	0.0419921875\\
0.0271671671671672	0.042724609375\\
0.0276576576576577	0.04345703125\\
0.0281481481481481	0.044189453125\\
0.0286386386386386	0.044921875\\
0.0291291291291291	0.04541015625\\
0.0296196196196196	0.04638671875\\
0.0301101101101101	0.046875\\
0.0306006006006006	0.0478515625\\
0.0310910910910911	0.04833984375\\
0.0315815815815816	0.04931640625\\
0.0320720720720721	0.0498046875\\
0.0325625625625626	0.050537109375\\
0.0330530530530531	0.05126953125\\
0.0335435435435435	0.0517578125\\
0.034034034034034	0.052734375\\
0.0345245245245245	0.05322265625\\
0.035015015015015	0.053955078125\\
0.0355055055055055	0.0546875\\
0.035995995995996	0.05517578125\\
0.0364864864864865	0.05615234375\\
0.036976976976977	0.056640625\\
0.0374674674674675	0.057373046875\\
0.037957957957958	0.05810546875\\
0.0384484484484484	0.05859375\\
0.0389389389389389	0.059326171875\\
0.0394294294294294	0.06005859375\\
0.0399199199199199	0.060546875\\
0.0404104104104104	0.061279296875\\
0.0409009009009009	0.06201171875\\
0.0413913913913914	0.0625\\
0.0418818818818819	0.063232421875\\
0.0423723723723724	0.06396484375\\
0.0428628628628629	0.064453125\\
0.0433533533533534	0.06494140625\\
0.0438438438438438	0.06591796875\\
0.0443343343343343	0.06640625\\
0.0448248248248248	0.06689453125\\
0.0453153153153153	0.067626953125\\
0.0458058058058058	0.068359375\\
0.0462962962962963	0.06884765625\\
0.0467867867867868	0.0693359375\\
0.0472772772772773	0.070068359375\\
0.0477677677677678	0.07080078125\\
0.0482582582582583	0.0712890625\\
0.0487487487487488	0.07177734375\\
0.0492392392392392	0.072509765625\\
0.0497297297297297	0.0732421875\\
0.0502202202202202	0.07373046875\\
0.0507107107107107	0.07421875\\
0.0512012012012012	0.07470703125\\
0.0516916916916917	0.075439453125\\
0.0521821821821822	0.076171875\\
0.0526726726726727	0.07666015625\\
0.0531631631631632	0.0771484375\\
0.0536536536536537	0.07763671875\\
0.0541441441441441	0.078369140625\\
0.0546346346346346	0.0791015625\\
0.0551251251251251	0.07958984375\\
0.0556156156156156	0.080078125\\
0.0561061061061061	0.08056640625\\
0.0565965965965966	0.0810546875\\
0.0570870870870871	0.081787109375\\
0.0575775775775776	0.082275390625\\
0.0580680680680681	0.0830078125\\
0.0585585585585586	0.08349609375\\
0.059049049049049	0.083984375\\
0.0595395395395395	0.08447265625\\
0.06003003003003	0.0849609375\\
0.0605205205205205	0.085693359375\\
0.061011011011011	0.086181640625\\
0.0615015015015015	0.086669921875\\
0.061991991991992	0.08740234375\\
0.0624824824824825	0.087890625\\
0.062972972972973	0.08837890625\\
0.0634634634634635	0.0888671875\\
0.063953953953954	0.08935546875\\
0.0644444444444444	0.08984375\\
0.0649349349349349	0.09033203125\\
0.0654254254254254	0.091064453125\\
0.0659159159159159	0.091552734375\\
0.0664064064064064	0.092041015625\\
0.0668968968968969	0.092529296875\\
0.0673873873873874	0.09326171875\\
0.0678778778778779	0.09375\\
0.0683683683683684	0.09423828125\\
0.0688588588588589	0.0947265625\\
0.0693493493493493	0.09521484375\\
0.0698398398398398	0.095703125\\
0.0703303303303303	0.09619140625\\
0.0708208208208208	0.0966796875\\
0.0713113113113113	0.09716796875\\
0.0718018018018018	0.09765625\\
0.0722922922922923	0.09814453125\\
0.0727827827827828	0.0986328125\\
0.0732732732732733	0.09912109375\\
0.0737637637637638	0.099609375\\
0.0742542542542542	0.10009765625\\
0.0747447447447447	0.1005859375\\
0.0752352352352352	0.10107421875\\
0.0757257257257257	0.1015625\\
0.0762162162162162	0.10205078125\\
0.0767067067067067	0.1025390625\\
0.0771971971971972	0.10302734375\\
0.0776876876876877	0.103515625\\
0.0781781781781782	0.10400390625\\
0.0786686686686687	0.1044921875\\
0.0791591591591592	0.10498046875\\
0.0796496496496496	0.10546875\\
0.0801401401401401	0.10595703125\\
0.0806306306306306	0.1064453125\\
0.0811211211211211	0.10693359375\\
0.0816116116116116	0.107421875\\
0.0821021021021021	0.10791015625\\
0.0825925925925926	0.1083984375\\
0.0830830830830831	0.10888671875\\
0.0835735735735736	0.109375\\
0.0840640640640641	0.10986328125\\
0.0845545545545546	0.1103515625\\
0.085045045045045	0.11083984375\\
0.0855355355355355	0.111328125\\
0.086026026026026	0.11181640625\\
0.0865165165165165	0.1123046875\\
0.087007007007007	0.112548828125\\
0.0874974974974975	0.113037109375\\
0.087987987987988	0.113525390625\\
0.0884784784784785	0.114013671875\\
0.088968968968969	0.114501953125\\
0.0894594594594594	0.114990234375\\
0.08994994994995	0.115234375\\
0.0904404404404404	0.11572265625\\
0.0909309309309309	0.1162109375\\
0.0914214214214214	0.11669921875\\
0.0919119119119119	0.1171875\\
0.0924024024024024	0.11767578125\\
0.0928928928928929	0.1181640625\\
0.0933833833833834	0.11865234375\\
0.0938738738738739	0.118896484375\\
0.0943643643643644	0.119384765625\\
0.0948548548548548	0.119873046875\\
0.0953453453453453	0.120361328125\\
0.0958358358358358	0.12060546875\\
0.0963263263263263	0.12109375\\
0.0968168168168168	0.12158203125\\
0.0973073073073073	0.1220703125\\
0.0977977977977978	0.12255859375\\
0.0982882882882883	0.123046875\\
0.0987787787787788	0.12353515625\\
0.0992692692692693	0.123779296875\\
0.0997597597597598	0.124267578125\\
0.10025025025025	0.124755859375\\
0.100740740740741	0.125\\
0.101231231231231	0.12548828125\\
0.101721721721722	0.1259765625\\
0.102212212212212	0.12646484375\\
0.102702702702703	0.126953125\\
0.103193193193193	0.12744140625\\
0.103683683683684	0.127685546875\\
0.104174174174174	0.128173828125\\
0.104664664664665	0.128662109375\\
0.105155155155155	0.12890625\\
0.105645645645646	0.12939453125\\
0.106136136136136	0.1298828125\\
0.106626626626627	0.13037109375\\
0.107117117117117	0.130615234375\\
0.107607607607608	0.131103515625\\
0.108098098098098	0.131591796875\\
0.108588588588589	0.1318359375\\
0.109079079079079	0.13232421875\\
0.10956956956957	0.1328125\\
0.11006006006006	0.13330078125\\
0.110550550550551	0.1337890625\\
0.111041041041041	0.134033203125\\
0.111531531531532	0.134521484375\\
0.112022022022022	0.134765625\\
0.112512512512512	0.13525390625\\
0.113003003003003	0.1357421875\\
0.113493493493493	0.13623046875\\
0.113983983983984	0.13671875\\
0.114474474474474	0.136962890625\\
0.114964964964965	0.137451171875\\
0.115455455455455	0.1376953125\\
0.115945945945946	0.13818359375\\
0.116436436436436	0.138671875\\
0.116926926926927	0.13916015625\\
0.117417417417417	0.139404296875\\
0.117907907907908	0.139892578125\\
0.118398398398398	0.140380859375\\
0.118888888888889	0.140625\\
0.119379379379379	0.14111328125\\
0.11986986986987	0.1416015625\\
0.12036036036036	0.141845703125\\
0.120850850850851	0.142333984375\\
0.121341341341341	0.142822265625\\
0.121831831831832	0.14306640625\\
0.122322322322322	0.1435546875\\
0.122812812812813	0.14404296875\\
0.123303303303303	0.144287109375\\
0.123793793793794	0.144775390625\\
0.124284284284284	0.145263671875\\
0.124774774774775	0.1455078125\\
0.125265265265265	0.14599609375\\
0.125755755755756	0.146484375\\
0.126246246246246	0.146728515625\\
0.126736736736737	0.147216796875\\
0.127227227227227	0.147705078125\\
0.127717717717718	0.14794921875\\
0.128208208208208	0.1484375\\
0.128698698698699	0.14892578125\\
0.129189189189189	0.149169921875\\
0.12967967967968	0.149658203125\\
0.13017017017017	0.14990234375\\
0.130660660660661	0.150390625\\
0.131151151151151	0.15087890625\\
0.131641641641642	0.1513671875\\
0.132132132132132	0.151611328125\\
0.132622622622623	0.152099609375\\
0.133113113113113	0.15234375\\
0.133603603603604	0.15283203125\\
0.134094094094094	0.1533203125\\
0.134584584584585	0.153564453125\\
0.135075075075075	0.154052734375\\
0.135565565565566	0.154296875\\
0.136056056056056	0.15478515625\\
0.136546546546547	0.1552734375\\
0.137037037037037	0.155517578125\\
0.137527527527528	0.156005859375\\
0.138018018018018	0.156494140625\\
0.138508508508509	0.15673828125\\
0.138998998998999	0.1572265625\\
0.139489489489489	0.15771484375\\
0.13997997997998	0.157958984375\\
0.14047047047047	0.158447265625\\
0.140960960960961	0.15869140625\\
0.141451451451451	0.1591796875\\
0.141941941941942	0.15966796875\\
0.142432432432432	0.159912109375\\
0.142922922922923	0.160400390625\\
0.143413413413413	0.16064453125\\
0.143903903903904	0.1611328125\\
0.144394394394394	0.16162109375\\
0.144884884884885	0.161865234375\\
0.145375375375375	0.162353515625\\
0.145865865865866	0.162841796875\\
0.146356356356356	0.1630859375\\
0.146846846846847	0.16357421875\\
0.147337337337337	0.1640625\\
0.147827827827828	0.164306640625\\
0.148318318318318	0.164794921875\\
0.148808808808809	0.1650390625\\
0.149299299299299	0.16552734375\\
0.14978978978979	0.166015625\\
0.15028028028028	0.166259765625\\
0.150770770770771	0.166748046875\\
0.151261261261261	0.1669921875\\
0.151751751751752	0.16748046875\\
0.152242242242242	0.16796875\\
0.152732732732733	0.168212890625\\
0.153223223223223	0.168701171875\\
0.153713713713714	0.1689453125\\
0.154204204204204	0.16943359375\\
0.154694694694695	0.169921875\\
0.155185185185185	0.170166015625\\
0.155675675675676	0.170654296875\\
0.156166166166166	0.1708984375\\
0.156656656656657	0.17138671875\\
0.157147147147147	0.171875\\
0.157637637637638	0.17236328125\\
0.158128128128128	0.172607421875\\
0.158618618618619	0.173095703125\\
0.159109109109109	0.17333984375\\
0.1595995995996	0.173828125\\
0.16009009009009	0.17431640625\\
0.160580580580581	0.174560546875\\
0.161071071071071	0.175048828125\\
0.161561561561562	0.17529296875\\
0.162052052052052	0.17578125\\
0.162542542542543	0.17626953125\\
0.163033033033033	0.176513671875\\
0.163523523523524	0.177001953125\\
0.164014014014014	0.17724609375\\
0.164504504504505	0.177734375\\
0.164994994994995	0.17822265625\\
0.165485485485485	0.1787109375\\
0.165975975975976	0.178955078125\\
0.166466466466466	0.179443359375\\
0.166956956956957	0.1796875\\
0.167447447447447	0.18017578125\\
0.167937937937938	0.1806640625\\
0.168428428428428	0.180908203125\\
0.168918918918919	0.181396484375\\
0.169409409409409	0.181640625\\
0.1698998998999	0.18212890625\\
0.17039039039039	0.1826171875\\
0.170880880880881	0.182861328125\\
0.171371371371371	0.183349609375\\
0.171861861861862	0.183837890625\\
0.172352352352352	0.18408203125\\
0.172842842842843	0.1845703125\\
0.173333333333333	0.18505859375\\
0.173823823823824	0.185302734375\\
0.174314314314314	0.185791015625\\
0.174804804804805	0.18603515625\\
0.175295295295295	0.1865234375\\
0.175785785785786	0.18701171875\\
0.176276276276276	0.1875\\
0.176766766766767	0.187744140625\\
0.177257257257257	0.188232421875\\
0.177747747747748	0.1884765625\\
0.178238238238238	0.18896484375\\
0.178728728728729	0.189453125\\
0.179219219219219	0.189697265625\\
0.17970970970971	0.190185546875\\
0.1802002002002	0.190673828125\\
0.180690690690691	0.19091796875\\
0.181181181181181	0.19140625\\
0.181671671671672	0.19189453125\\
0.182162162162162	0.192138671875\\
0.182652652652653	0.192626953125\\
0.183143143143143	0.193115234375\\
0.183633633633634	0.193359375\\
0.184124124124124	0.19384765625\\
0.184614614614615	0.1943359375\\
0.185105105105105	0.19482421875\\
0.185595595595596	0.195068359375\\
0.186086086086086	0.195556640625\\
0.186576576576577	0.19580078125\\
0.187067067067067	0.1962890625\\
0.187557557557558	0.19677734375\\
0.188048048048048	0.197265625\\
0.188538538538539	0.197509765625\\
0.189029029029029	0.197998046875\\
0.18951951951952	0.1982421875\\
0.19001001001001	0.19873046875\\
0.1905005005005	0.19921875\\
0.190990990990991	0.19970703125\\
0.191481481481481	0.199951171875\\
0.191971971971972	0.200439453125\\
0.192462462462462	0.200927734375\\
0.192952952952953	0.201171875\\
0.193443443443443	0.20166015625\\
0.193933933933934	0.2021484375\\
0.194424424424424	0.20263671875\\
0.194914914914915	0.202880859375\\
0.195405405405405	0.203369140625\\
0.195895895895896	0.203857421875\\
0.196386386386386	0.2041015625\\
0.196876876876877	0.20458984375\\
0.197367367367367	0.205078125\\
0.197857857857858	0.20556640625\\
0.198348348348348	0.205810546875\\
0.198838838838839	0.206298828125\\
0.199329329329329	0.206787109375\\
0.19981981981982	0.20703125\\
0.20031031031031	0.20751953125\\
0.200800800800801	0.2080078125\\
0.201291291291291	0.20849609375\\
0.201781781781782	0.208984375\\
0.202272272272272	0.209228515625\\
0.202762762762763	0.209716796875\\
0.203253253253253	0.210205078125\\
0.203743743743744	0.21044921875\\
0.204234234234234	0.2109375\\
0.204724724724725	0.21142578125\\
0.205215215215215	0.2119140625\\
0.205705705705706	0.21240234375\\
0.206196196196196	0.212890625\\
0.206686686686687	0.213134765625\\
0.207177177177177	0.213623046875\\
0.207667667667668	0.214111328125\\
0.208158158158158	0.21435546875\\
0.208648648648649	0.21484375\\
0.209139139139139	0.21533203125\\
0.20962962962963	0.2158203125\\
0.21012012012012	0.21630859375\\
0.210610610610611	0.216796875\\
0.211101101101101	0.217041015625\\
0.211591591591592	0.217529296875\\
0.212082082082082	0.218017578125\\
0.212572572572573	0.218505859375\\
0.213063063063063	0.21875\\
0.213553553553554	0.21923828125\\
0.214044044044044	0.2197265625\\
0.214534534534535	0.22021484375\\
0.215025025025025	0.220703125\\
0.215515515515516	0.22119140625\\
0.216006006006006	0.2216796875\\
0.216496496496496	0.221923828125\\
0.216986986986987	0.222412109375\\
0.217477477477478	0.222900390625\\
0.217967967967968	0.223388671875\\
0.218458458458458	0.2236328125\\
0.218948948948949	0.22412109375\\
0.219439439439439	0.224609375\\
0.21992992992993	0.22509765625\\
0.22042042042042	0.2255859375\\
0.220910910910911	0.22607421875\\
0.221401401401401	0.2265625\\
0.221891891891892	0.22705078125\\
0.222382382382382	0.2275390625\\
0.222872872872873	0.22802734375\\
0.223363363363363	0.228271484375\\
0.223853853853854	0.228759765625\\
0.224344344344344	0.229248046875\\
0.224834834834835	0.229736328125\\
0.225325325325325	0.230224609375\\
0.225815815815816	0.230712890625\\
0.226306306306306	0.231201171875\\
0.226796796796797	0.2314453125\\
0.227287287287287	0.23193359375\\
0.227777777777778	0.232421875\\
0.228268268268268	0.23291015625\\
0.228758758758759	0.2333984375\\
0.229249249249249	0.23388671875\\
0.22973973973974	0.234375\\
0.23023023023023	0.23486328125\\
0.230720720720721	0.2353515625\\
0.231211211211211	0.23583984375\\
0.231701701701702	0.236328125\\
0.232192192192192	0.23681640625\\
0.232682682682683	0.2373046875\\
0.233173173173173	0.23779296875\\
0.233663663663664	0.23828125\\
0.234154154154154	0.23876953125\\
0.234644644644645	0.2392578125\\
0.235135135135135	0.23974609375\\
0.235625625625626	0.240234375\\
0.236116116116116	0.24072265625\\
0.236606606606607	0.2412109375\\
0.237097097097097	0.24169921875\\
0.237587587587588	0.2421875\\
0.238078078078078	0.24267578125\\
0.238568568568569	0.2431640625\\
0.239059059059059	0.24365234375\\
0.23954954954955	0.244140625\\
0.24004004004004	0.24462890625\\
0.240530530530531	0.2451171875\\
0.241021021021021	0.24560546875\\
0.241511511511512	0.24609375\\
0.242002002002002	0.24658203125\\
0.242492492492492	0.2470703125\\
0.242982982982983	0.24755859375\\
0.243473473473473	0.248046875\\
0.243963963963964	0.24853515625\\
0.244454454454454	0.2490234375\\
0.244944944944945	0.24951171875\\
0.245435435435435	0.250244140625\\
0.245925925925926	0.250732421875\\
0.246416416416416	0.251220703125\\
0.246906906906907	0.251708984375\\
0.247397397397397	0.252197265625\\
0.247887887887888	0.252685546875\\
0.248378378378378	0.25341796875\\
0.248868868868869	0.25390625\\
0.249359359359359	0.25439453125\\
0.24984984984985	0.2548828125\\
0.25034034034034	0.25537109375\\
0.250830830830831	0.255859375\\
0.251321321321321	0.25634765625\\
0.251811811811812	0.2568359375\\
0.252302302302302	0.25732421875\\
0.252792792792793	0.258056640625\\
0.253283283283283	0.258544921875\\
0.253773773773774	0.259033203125\\
0.254264264264264	0.259765625\\
0.254754754754755	0.26025390625\\
0.255245245245245	0.2607421875\\
0.255735735735736	0.26123046875\\
0.256226226226226	0.26171875\\
0.256716716716717	0.26220703125\\
0.257207207207207	0.2626953125\\
0.257697697697698	0.263427734375\\
0.258188188188188	0.263916015625\\
0.258678678678679	0.2646484375\\
0.259169169169169	0.26513671875\\
0.25965965965966	0.265625\\
0.26015015015015	0.26611328125\\
0.260640640640641	0.2666015625\\
0.261131131131131	0.267333984375\\
0.261621621621622	0.267822265625\\
0.262112112112112	0.2685546875\\
0.262602602602603	0.26904296875\\
0.263093093093093	0.26953125\\
0.263583583583584	0.27001953125\\
0.264074074074074	0.2705078125\\
0.264564564564565	0.271240234375\\
0.265055055055055	0.27197265625\\
0.265545545545546	0.2724609375\\
0.266036036036036	0.27294921875\\
0.266526526526527	0.2734375\\
0.267017017017017	0.274169921875\\
0.267507507507508	0.274658203125\\
0.267997997997998	0.275390625\\
0.268488488488488	0.27587890625\\
0.268978978978979	0.2763671875\\
0.269469469469469	0.277099609375\\
0.26995995995996	0.277587890625\\
0.27045045045045	0.2783203125\\
0.270940940940941	0.27880859375\\
0.271431431431431	0.279296875\\
0.271921921921922	0.280029296875\\
0.272412412412412	0.28076171875\\
0.272902902902903	0.28125\\
0.273393393393393	0.28173828125\\
0.273883883883884	0.282470703125\\
0.274374374374374	0.283203125\\
0.274864864864865	0.28369140625\\
0.275355355355355	0.2841796875\\
0.275845845845846	0.284912109375\\
0.276336336336336	0.28564453125\\
0.276826826826827	0.2861328125\\
0.277317317317317	0.28662109375\\
0.277807807807808	0.287353515625\\
0.278298298298298	0.2880859375\\
0.278788788788789	0.28857421875\\
0.279279279279279	0.289306640625\\
0.27976976976977	0.2900390625\\
0.28026026026026	0.29052734375\\
0.280750750750751	0.291015625\\
0.281241241241241	0.2919921875\\
0.281731731731732	0.29248046875\\
0.282222222222222	0.29296875\\
0.282712712712713	0.293701171875\\
0.283203203203203	0.29443359375\\
0.283693693693694	0.294921875\\
0.284184184184184	0.295654296875\\
0.284674674674675	0.29638671875\\
0.285165165165165	0.296875\\
0.285655655655656	0.2978515625\\
0.286146146146146	0.29833984375\\
0.286636636636637	0.298828125\\
0.287127127127127	0.2998046875\\
0.287617617617618	0.30029296875\\
0.288108108108108	0.301025390625\\
0.288598598598599	0.3017578125\\
0.289089089089089	0.30224609375\\
0.28957957957958	0.30322265625\\
0.29007007007007	0.3037109375\\
0.290560560560561	0.30419921875\\
0.291051051051051	0.30517578125\\
0.291541541541542	0.3056640625\\
0.292032032032032	0.306640625\\
0.292522522522523	0.30712890625\\
0.293013013013013	0.307861328125\\
0.293503503503503	0.30859375\\
0.293993993993994	0.30908203125\\
0.294484484484484	0.31005859375\\
0.294974974974975	0.310546875\\
0.295465465465465	0.3115234375\\
0.295955955955956	0.31201171875\\
0.296446446446446	0.31298828125\\
0.296936936936937	0.3134765625\\
0.297427427427427	0.314453125\\
0.297917917917918	0.31494140625\\
0.298408408408408	0.31591796875\\
0.298898898898899	0.31640625\\
0.299389389389389	0.3173828125\\
0.29987987987988	0.31787109375\\
0.30037037037037	0.31884765625\\
0.300860860860861	0.3193359375\\
0.301351351351351	0.3203125\\
0.301841841841842	0.32080078125\\
0.302332332332332	0.32177734375\\
0.302822822822823	0.322265625\\
0.303313313313313	0.3232421875\\
0.303803803803804	0.32421875\\
0.304294294294294	0.32470703125\\
0.304784784784785	0.32568359375\\
0.305275275275275	0.326171875\\
0.305765765765766	0.3271484375\\
0.306256256256256	0.327880859375\\
0.306746746746747	0.32861328125\\
0.307237237237237	0.32958984375\\
0.307727727727728	0.330078125\\
0.308218218218218	0.3310546875\\
0.308708708708709	0.33203125\\
0.309199199199199	0.33251953125\\
0.30968968968969	0.33349609375\\
0.31018018018018	0.33447265625\\
0.310670670670671	0.3349609375\\
0.311161161161161	0.3359375\\
0.311651651651652	0.3369140625\\
0.312142142142142	0.33740234375\\
0.312632632632633	0.33837890625\\
0.313123123123123	0.33935546875\\
0.313613613613614	0.33984375\\
0.314104104104104	0.3408203125\\
0.314594594594595	0.341796875\\
0.315085085085085	0.3427734375\\
0.315575575575576	0.34326171875\\
0.316066066066066	0.34423828125\\
0.316556556556557	0.34521484375\\
0.317047047047047	0.34619140625\\
0.317537537537538	0.3466796875\\
0.318028028028028	0.34765625\\
0.318518518518519	0.3486328125\\
0.319009009009009	0.349609375\\
0.3194994994995	0.3505859375\\
0.31998998998999	0.35107421875\\
0.320480480480481	0.35205078125\\
0.320970970970971	0.35302734375\\
0.321461461461461	0.35400390625\\
0.321951951951952	0.35498046875\\
0.322442442442442	0.35595703125\\
0.322932932932933	0.35693359375\\
0.323423423423423	0.35791015625\\
0.323913913913914	0.3583984375\\
0.324404404404404	0.359375\\
0.324894894894895	0.3603515625\\
0.325385385385385	0.361328125\\
0.325875875875876	0.3623046875\\
0.326366366366366	0.36328125\\
0.326856856856857	0.3642578125\\
0.327347347347347	0.365234375\\
0.327837837837838	0.3662109375\\
0.328328328328328	0.3671875\\
0.328818818818819	0.3681640625\\
0.329309309309309	0.369140625\\
0.3297997997998	0.3701171875\\
0.33029029029029	0.37109375\\
0.330780780780781	0.3720703125\\
0.331271271271271	0.373046875\\
0.331761761761762	0.3740234375\\
0.332252252252252	0.375\\
0.332742742742743	0.3759765625\\
0.333233233233233	0.37744140625\\
0.333723723723724	0.37841796875\\
0.334214214214214	0.37939453125\\
0.334704704704705	0.38037109375\\
0.335195195195195	0.38134765625\\
0.335685685685686	0.38232421875\\
0.336176176176176	0.3837890625\\
0.336666666666667	0.384765625\\
0.337157157157157	0.3857421875\\
0.337647647647648	0.38671875\\
0.338138138138138	0.3876953125\\
0.338628628628629	0.388671875\\
0.339119119119119	0.39013671875\\
0.33960960960961	0.39111328125\\
0.3401001001001	0.392578125\\
0.340590590590591	0.3935546875\\
0.341081081081081	0.39453125\\
0.341571571571572	0.3955078125\\
0.342062062062062	0.39697265625\\
0.342552552552553	0.39794921875\\
0.343043043043043	0.3994140625\\
0.343533533533534	0.400390625\\
0.344024024024024	0.4013671875\\
0.344514514514515	0.40283203125\\
0.345005005005005	0.40380859375\\
0.345495495495495	0.4052734375\\
0.345985985985986	0.40625\\
0.346476476476476	0.4072265625\\
0.346966966966967	0.40869140625\\
0.347457457457457	0.41015625\\
0.347947947947948	0.4111328125\\
0.348438438438438	0.412109375\\
0.348928928928929	0.41357421875\\
0.349419419419419	0.4150390625\\
0.34990990990991	0.416015625\\
0.3504004004004	0.41748046875\\
0.350890890890891	0.4189453125\\
0.351381381381381	0.419921875\\
0.351871871871872	0.42138671875\\
0.352362362362362	0.4228515625\\
0.352852852852853	0.423828125\\
0.353343343343343	0.42529296875\\
0.353833833833834	0.4267578125\\
0.354324324324324	0.427734375\\
0.354814814814815	0.4296875\\
0.355305305305305	0.4306640625\\
0.355795795795796	0.43212890625\\
0.356286286286286	0.43359375\\
0.356776776776777	0.43505859375\\
0.357267267267267	0.4365234375\\
0.357757757757758	0.4375\\
0.358248248248248	0.439453125\\
0.358738738738739	0.4404296875\\
0.359229229229229	0.4423828125\\
0.35971971971972	0.443359375\\
0.36021021021021	0.4453125\\
0.360700700700701	0.4462890625\\
0.361191191191191	0.4482421875\\
0.361681681681682	0.44970703125\\
0.362172172172172	0.451171875\\
0.362662662662663	0.453125\\
0.363153153153153	0.4541015625\\
0.363643643643644	0.4560546875\\
0.364134134134134	0.45751953125\\
0.364624624624625	0.458984375\\
0.365115115115115	0.4609375\\
0.365605605605606	0.46240234375\\
0.366096096096096	0.4638671875\\
0.366586586586587	0.4658203125\\
0.367077077077077	0.46728515625\\
0.367567567567568	0.46875\\
0.368058058058058	0.470703125\\
0.368548548548549	0.47265625\\
0.369039039039039	0.47412109375\\
0.36952952952953	0.4755859375\\
0.37002002002002	0.4775390625\\
0.37051051051051	0.4794921875\\
0.371001001001001	0.4814453125\\
0.371491491491492	0.4833984375\\
0.371981981981982	0.48486328125\\
0.372472472472473	0.486328125\\
0.372962962962963	0.48828125\\
0.373453453453453	0.490234375\\
0.373943943943944	0.4921875\\
0.374434434434434	0.494140625\\
0.374924924924925	0.49609375\\
0.375415415415415	0.498046875\\
0.375905905905906	0.5\\
0.376396396396396	0.501953125\\
0.376886886886887	0.50390625\\
0.377377377377377	0.5068359375\\
0.377867867867868	0.5087890625\\
0.378358358358358	0.5107421875\\
0.378848848848849	0.5126953125\\
0.379339339339339	0.5146484375\\
0.37982982982983	0.5166015625\\
0.38032032032032	0.51953125\\
0.380810810810811	0.521484375\\
0.381301301301301	0.5234375\\
0.381791791791792	0.5263671875\\
0.382282282282282	0.5283203125\\
0.382772772772773	0.5302734375\\
0.383263263263263	0.533203125\\
0.383753753753754	0.53515625\\
0.384244244244244	0.5380859375\\
0.384734734734735	0.5400390625\\
0.385225225225225	0.54296875\\
0.385715715715716	0.544921875\\
0.386206206206206	0.5478515625\\
0.386696696696697	0.55078125\\
0.387187187187187	0.552734375\\
0.387677677677678	0.5556640625\\
0.388168168168168	0.55859375\\
0.388658658658659	0.5615234375\\
0.389149149149149	0.564453125\\
0.38963963963964	0.5673828125\\
0.39013013013013	0.5703125\\
0.390620620620621	0.5732421875\\
0.391111111111111	0.576171875\\
0.391601601601602	0.5791015625\\
0.392092092092092	0.58203125\\
0.392582582582583	0.5859375\\
0.393073073073073	0.5888671875\\
0.393563563563564	0.591796875\\
0.394054054054054	0.595703125\\
0.394544544544545	0.5986328125\\
0.395035035035035	0.6015625\\
0.395525525525526	0.60546875\\
0.396016016016016	0.609375\\
0.396506506506507	0.61328125\\
0.396996996996997	0.6171875\\
0.397487487487487	0.62109375\\
0.397977977977978	0.625\\
0.398468468468468	0.62890625\\
0.398958958958959	0.6328125\\
0.399449449449449	0.63671875\\
0.39993993993994	0.642578125\\
0.40043043043043	0.646484375\\
0.400920920920921	0.650390625\\
0.401411411411411	0.65625\\
0.401901901901902	0.66015625\\
0.402392392392392	0.666015625\\
0.402882882882883	0.671875\\
0.403373373373373	0.67578125\\
0.403863863863864	0.68359375\\
0.404354354354354	0.6875\\
0.404844844844845	0.6953125\\
0.405335335335335	0.701171875\\
0.405825825825826	0.70703125\\
0.406316316316316	0.71484375\\
0.406806806806807	0.72265625\\
0.407297297297297	0.73046875\\
0.407787787787788	0.73828125\\
0.408278278278278	0.75\\
0.408768768768769	0.7578125\\
0.409259259259259	0.76953125\\
0.40974974974975	0.78125\\
0.41024024024024	0.796875\\
0.410730730730731	0.8125\\
0.411221221221221	0.828125\\
0.411711711711712	0.859375\\
0.412202202202202	0.90625\\
0.412692692692693	0.999969482421875\\
0.413183183183183	0.999969482421875\\
0.413673673673674	0.999969482421875\\
0.414164164164164	0.999969482421875\\
0.414654654654655	0.999969482421875\\
0.415145145145145	0.999969482421875\\
0.415635635635636	0.999969482421875\\
0.416126126126126	0.999969482421875\\
0.416616616616617	0.999969482421875\\
0.417107107107107	0.999969482421875\\
0.417597597597598	0.999969482421875\\
0.418088088088088	0.999969482421875\\
0.418578578578579	0.999969482421875\\
0.419069069069069	0.999969482421875\\
0.41955955955956	0.999969482421875\\
0.42005005005005	0.999969482421875\\
0.420540540540541	0.999969482421875\\
0.421031031031031	0.999969482421875\\
0.421521521521522	0.999969482421875\\
0.422012012012012	0.999969482421875\\
0.422502502502502	0.999969482421875\\
0.422992992992993	0.999969482421875\\
0.423483483483483	0.999969482421875\\
0.423973973973974	0.999969482421875\\
0.424464464464465	0.999969482421875\\
0.424954954954955	0.999969482421875\\
0.425445445445445	0.999969482421875\\
0.425935935935936	0.999969482421875\\
0.426426426426426	0.999969482421875\\
0.426916916916917	0.999969482421875\\
0.427407407407407	0.999969482421875\\
0.427897897897898	0.999969482421875\\
0.428388388388388	0.999969482421875\\
0.428878878878879	0.999969482421875\\
0.429369369369369	0.999969482421875\\
0.42985985985986	0.999969482421875\\
0.43035035035035	0.999969482421875\\
0.430840840840841	0.999969482421875\\
0.431331331331331	0.999969482421875\\
0.431821821821822	0.999969482421875\\
0.432312312312312	0.999969482421875\\
0.432802802802803	0.999969482421875\\
0.433293293293293	0.999969482421875\\
0.433783783783784	0.999969482421875\\
0.434274274274274	0.999969482421875\\
0.434764764764765	0.999969482421875\\
0.435255255255255	0.999969482421875\\
0.435745745745746	0.999969482421875\\
0.436236236236236	0.999969482421875\\
0.436726726726727	0.999969482421875\\
0.437217217217217	0.999969482421875\\
0.437707707707708	0.999969482421875\\
0.438198198198198	0.999969482421875\\
0.438688688688689	0.999969482421875\\
0.439179179179179	0.999969482421875\\
0.43966966966967	0.999969482421875\\
0.44016016016016	0.999969482421875\\
0.440650650650651	0.999969482421875\\
0.441141141141141	0.999969482421875\\
0.441631631631632	0.999969482421875\\
0.442122122122122	0.999969482421875\\
0.442612612612613	0.999969482421875\\
0.443103103103103	0.999969482421875\\
0.443593593593594	0.999969482421875\\
0.444084084084084	0.999969482421875\\
0.444574574574575	0.999969482421875\\
0.445065065065065	0.999969482421875\\
0.445555555555556	0.999969482421875\\
0.446046046046046	0.999969482421875\\
0.446536536536537	0.999969482421875\\
0.447027027027027	0.999969482421875\\
0.447517517517518	0.999969482421875\\
0.448008008008008	0.999969482421875\\
0.448498498498498	0.999969482421875\\
0.448988988988989	0.999969482421875\\
0.449479479479479	0.999969482421875\\
0.44996996996997	0.999969482421875\\
0.45046046046046	0.999969482421875\\
0.450950950950951	0.999969482421875\\
0.451441441441441	0.999969482421875\\
0.451931931931932	0.999969482421875\\
0.452422422422422	0.999969482421875\\
0.452912912912913	0.999969482421875\\
0.453403403403403	0.999969482421875\\
0.453893893893894	0.999969482421875\\
0.454384384384384	0.999969482421875\\
0.454874874874875	0.999969482421875\\
0.455365365365365	0.999969482421875\\
0.455855855855856	0.999969482421875\\
0.456346346346346	0.999969482421875\\
0.456836836836837	0.999969482421875\\
0.457327327327327	0.999969482421875\\
0.457817817817818	0.999969482421875\\
0.458308308308308	0.999969482421875\\
0.458798798798799	0.999969482421875\\
0.459289289289289	0.999969482421875\\
0.45977977977978	0.999969482421875\\
0.46027027027027	0.999969482421875\\
0.460760760760761	0.999969482421875\\
0.461251251251251	0.999969482421875\\
0.461741741741742	0.999969482421875\\
0.462232232232232	0.999969482421875\\
0.462722722722723	0.999969482421875\\
0.463213213213213	0.999969482421875\\
0.463703703703704	0.999969482421875\\
0.464194194194194	0.999969482421875\\
0.464684684684685	0.999969482421875\\
0.465175175175175	0.999969482421875\\
0.465665665665666	0.999969482421875\\
0.466156156156156	0.999969482421875\\
0.466646646646647	0.999969482421875\\
0.467137137137137	0.999969482421875\\
0.467627627627628	0.999969482421875\\
0.468118118118118	0.999969482421875\\
0.468608608608609	0.999969482421875\\
0.469099099099099	0.999969482421875\\
0.46958958958959	0.999969482421875\\
0.47008008008008	0.999969482421875\\
0.470570570570571	0.999969482421875\\
0.471061061061061	0.999969482421875\\
0.471551551551552	0.999969482421875\\
0.472042042042042	0.999969482421875\\
0.472532532532533	0.999969482421875\\
0.473023023023023	0.999969482421875\\
0.473513513513514	0.999969482421875\\
0.474004004004004	0.999969482421875\\
0.474494494494494	0.999969482421875\\
0.474984984984985	0.999969482421875\\
0.475475475475475	0.999969482421875\\
0.475965965965966	0.999969482421875\\
0.476456456456456	0.999969482421875\\
0.476946946946947	0.999969482421875\\
0.477437437437437	0.999969482421875\\
0.477927927927928	0.999969482421875\\
0.478418418418418	0.999969482421875\\
0.478908908908909	0.999969482421875\\
0.479399399399399	0.999969482421875\\
0.47988988988989	0.999969482421875\\
0.48038038038038	0.999969482421875\\
0.480870870870871	0.999969482421875\\
0.481361361361361	0.999969482421875\\
0.481851851851852	0.999969482421875\\
0.482342342342342	0.999969482421875\\
0.482832832832833	0.999969482421875\\
0.483323323323323	0.999969482421875\\
0.483813813813814	0.999969482421875\\
0.484304304304304	0.999969482421875\\
0.484794794794795	0.999969482421875\\
0.485285285285285	0.999969482421875\\
0.485775775775776	0.999969482421875\\
0.486266266266266	0.999969482421875\\
0.486756756756757	0.999969482421875\\
0.487247247247247	0.999969482421875\\
0.487737737737738	0.999969482421875\\
0.488228228228228	0.999969482421875\\
0.488718718718719	0.999969482421875\\
0.489209209209209	0.999969482421875\\
0.4896996996997	0.999969482421875\\
0.49019019019019	0.999969482421875\\
0.490680680680681	0.999969482421875\\
0.491171171171171	0.999969482421875\\
0.491661661661662	0.999969482421875\\
0.492152152152152	0.999969482421875\\
0.492642642642643	0.999969482421875\\
0.493133133133133	0.999969482421875\\
0.493623623623624	0.999969482421875\\
0.494114114114114	0.999969482421875\\
0.494604604604605	0.999969482421875\\
0.495095095095095	0.999969482421875\\
0.495585585585586	0.999969482421875\\
0.496076076076076	0.999969482421875\\
0.496566566566567	0.999969482421875\\
0.497057057057057	0.999969482421875\\
0.497547547547548	0.999969482421875\\
0.498038038038038	0.999969482421875\\
0.498528528528529	0.999969482421875\\
0.499019019019019	0.999969482421875\\
0.49950950950951	0.999969482421875\\
0.5	0.999969482421875\\
};


\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.0068359375	0.01\\
0.007568359375	0.010990990990991\\
0.00830078125	0.011981981981982\\
0.009033203125	0.012972972972973\\
0.009765625	0.013963963963964\\
0.01025390625	0.014954954954955\\
0.01123046875	0.0159459459459459\\
0.01171875	0.0169369369369369\\
0.012451171875	0.0179279279279279\\
0.01318359375	0.0189189189189189\\
0.013916015625	0.0199099099099099\\
0.0146484375	0.0209009009009009\\
0.015380859375	0.0218918918918919\\
0.01611328125	0.0228828828828829\\
0.016845703125	0.0238738738738739\\
0.017578125	0.0248648648648649\\
0.018310546875	0.0258558558558559\\
0.01904296875	0.0268468468468468\\
0.019775390625	0.0278378378378378\\
0.0205078125	0.0288288288288288\\
0.021240234375	0.0298198198198198\\
0.02197265625	0.0308108108108108\\
0.022705078125	0.0318018018018018\\
0.0234375	0.0327927927927928\\
0.0244140625	0.0337837837837838\\
0.02490234375	0.0347747747747748\\
0.02587890625	0.0357657657657658\\
0.026611328125	0.0367567567567568\\
0.02734375	0.0377477477477477\\
0.028076171875	0.0387387387387387\\
0.02880859375	0.0397297297297297\\
0.029541015625	0.0407207207207207\\
0.0302734375	0.0417117117117117\\
0.031005859375	0.0427027027027027\\
0.03173828125	0.0436936936936937\\
0.032470703125	0.0446846846846847\\
0.033203125	0.0456756756756757\\
0.033935546875	0.0466666666666667\\
0.03466796875	0.0476576576576577\\
0.03564453125	0.0486486486486487\\
0.036376953125	0.0496396396396396\\
0.037109375	0.0506306306306306\\
0.037841796875	0.0516216216216216\\
0.03857421875	0.0526126126126126\\
0.039306640625	0.0536036036036036\\
0.0400390625	0.0545945945945946\\
0.040771484375	0.0555855855855856\\
0.04150390625	0.0565765765765766\\
0.042236328125	0.0575675675675676\\
0.04296875	0.0585585585585586\\
0.043701171875	0.0595495495495496\\
0.04443359375	0.0605405405405405\\
0.04541015625	0.0615315315315315\\
0.0458984375	0.0625225225225225\\
0.046875	0.0635135135135135\\
0.047607421875	0.0645045045045045\\
0.04833984375	0.0654954954954955\\
0.049072265625	0.0664864864864865\\
0.0498046875	0.0674774774774775\\
0.050537109375	0.0684684684684685\\
0.05126953125	0.0694594594594595\\
0.052001953125	0.0704504504504505\\
0.052734375	0.0714414414414414\\
0.053466796875	0.0724324324324324\\
0.05419921875	0.0734234234234234\\
0.054931640625	0.0744144144144144\\
0.0556640625	0.0754054054054054\\
0.056396484375	0.0763963963963964\\
0.05712890625	0.0773873873873874\\
0.057861328125	0.0783783783783784\\
0.05859375	0.0793693693693694\\
0.059326171875	0.0803603603603604\\
0.06005859375	0.0813513513513514\\
0.060791015625	0.0823423423423423\\
0.0615234375	0.0833333333333333\\
0.062255859375	0.0843243243243243\\
0.06298828125	0.0853153153153153\\
0.063720703125	0.0863063063063063\\
0.064453125	0.0872972972972973\\
0.065185546875	0.0882882882882883\\
0.06591796875	0.0892792792792793\\
0.066650390625	0.0902702702702703\\
0.0673828125	0.0912612612612612\\
0.068115234375	0.0922522522522523\\
0.06884765625	0.0932432432432432\\
0.069580078125	0.0942342342342342\\
0.0703125	0.0952252252252252\\
0.071044921875	0.0962162162162162\\
0.07177734375	0.0972072072072072\\
0.072265625	0.0981981981981982\\
0.0732421875	0.0991891891891892\\
0.07373046875	0.10018018018018\\
0.074462890625	0.101171171171171\\
0.0751953125	0.102162162162162\\
0.075927734375	0.103153153153153\\
0.07666015625	0.104144144144144\\
0.077392578125	0.105135135135135\\
0.078125	0.106126126126126\\
0.078857421875	0.107117117117117\\
0.07958984375	0.108108108108108\\
0.080322265625	0.109099099099099\\
0.0810546875	0.11009009009009\\
0.081787109375	0.111081081081081\\
0.08251953125	0.112072072072072\\
0.0830078125	0.113063063063063\\
0.083740234375	0.114054054054054\\
0.08447265625	0.115045045045045\\
0.085205078125	0.116036036036036\\
0.0859375	0.117027027027027\\
0.086669921875	0.118018018018018\\
0.08740234375	0.119009009009009\\
0.088134765625	0.12\\
0.0888671875	0.120990990990991\\
0.08935546875	0.121981981981982\\
0.090087890625	0.122972972972973\\
0.0908203125	0.123963963963964\\
0.091552734375	0.124954954954955\\
0.09228515625	0.125945945945946\\
0.093017578125	0.126936936936937\\
0.09375	0.127927927927928\\
0.094482421875	0.128918918918919\\
0.09521484375	0.12990990990991\\
0.095703125	0.130900900900901\\
0.096435546875	0.131891891891892\\
0.09716796875	0.132882882882883\\
0.097900390625	0.133873873873874\\
0.0986328125	0.134864864864865\\
0.099365234375	0.135855855855856\\
0.10009765625	0.136846846846847\\
0.100830078125	0.137837837837838\\
0.1015625	0.138828828828829\\
0.10205078125	0.13981981981982\\
0.102783203125	0.140810810810811\\
0.103515625	0.141801801801802\\
0.104248046875	0.142792792792793\\
0.10498046875	0.143783783783784\\
0.105712890625	0.144774774774775\\
0.1064453125	0.145765765765766\\
0.107177734375	0.146756756756757\\
0.10791015625	0.147747747747748\\
0.1083984375	0.148738738738739\\
0.109130859375	0.14972972972973\\
0.10986328125	0.150720720720721\\
0.110595703125	0.151711711711712\\
0.111328125	0.152702702702703\\
0.112060546875	0.153693693693694\\
0.11279296875	0.154684684684685\\
0.113525390625	0.155675675675676\\
0.1142578125	0.156666666666667\\
0.114990234375	0.157657657657658\\
0.11572265625	0.158648648648649\\
0.1162109375	0.15963963963964\\
0.116943359375	0.160630630630631\\
0.11767578125	0.161621621621622\\
0.118408203125	0.162612612612613\\
0.119140625	0.163603603603604\\
0.119873046875	0.164594594594595\\
0.12060546875	0.165585585585586\\
0.121337890625	0.166576576576577\\
0.1220703125	0.167567567567568\\
0.122802734375	0.168558558558559\\
0.12353515625	0.16954954954955\\
0.124267578125	0.170540540540541\\
0.125	0.171531531531532\\
0.125732421875	0.172522522522523\\
0.12646484375	0.173513513513514\\
0.127197265625	0.174504504504505\\
0.1279296875	0.175495495495496\\
0.12841796875	0.176486486486486\\
0.12939453125	0.177477477477477\\
0.1298828125	0.178468468468468\\
0.130859375	0.179459459459459\\
0.13134765625	0.18045045045045\\
0.13232421875	0.181441441441441\\
0.133056640625	0.182432432432432\\
0.1337890625	0.183423423423423\\
0.134521484375	0.184414414414414\\
0.13525390625	0.185405405405405\\
0.135986328125	0.186396396396396\\
0.13671875	0.187387387387387\\
0.137451171875	0.188378378378378\\
0.13818359375	0.189369369369369\\
0.138916015625	0.19036036036036\\
0.1396484375	0.191351351351351\\
0.140380859375	0.192342342342342\\
0.14111328125	0.193333333333333\\
0.141845703125	0.194324324324324\\
0.142578125	0.195315315315315\\
0.1435546875	0.196306306306306\\
0.144287109375	0.197297297297297\\
0.14501953125	0.198288288288288\\
0.145751953125	0.199279279279279\\
0.146484375	0.20027027027027\\
0.147216796875	0.201261261261261\\
0.14794921875	0.202252252252252\\
0.14892578125	0.203243243243243\\
0.149658203125	0.204234234234234\\
0.150390625	0.205225225225225\\
0.151123046875	0.206216216216216\\
0.15185546875	0.207207207207207\\
0.15283203125	0.208198198198198\\
0.153564453125	0.209189189189189\\
0.154296875	0.21018018018018\\
0.155029296875	0.211171171171171\\
0.15576171875	0.212162162162162\\
0.15673828125	0.213153153153153\\
0.157470703125	0.214144144144144\\
0.158203125	0.215135135135135\\
0.1591796875	0.216126126126126\\
0.159912109375	0.217117117117117\\
0.16064453125	0.218108108108108\\
0.16162109375	0.219099099099099\\
0.162353515625	0.22009009009009\\
0.1630859375	0.221081081081081\\
0.1640625	0.222072072072072\\
0.164794921875	0.223063063063063\\
0.16552734375	0.224054054054054\\
0.16650390625	0.225045045045045\\
0.167236328125	0.226036036036036\\
0.168212890625	0.227027027027027\\
0.1689453125	0.228018018018018\\
0.169921875	0.229009009009009\\
0.170654296875	0.23\\
0.171630859375	0.230990990990991\\
0.17236328125	0.231981981981982\\
0.17333984375	0.232972972972973\\
0.174072265625	0.233963963963964\\
0.175048828125	0.234954954954955\\
0.17578125	0.235945945945946\\
0.1767578125	0.236936936936937\\
0.177734375	0.237927927927928\\
0.178466796875	0.238918918918919\\
0.179443359375	0.23990990990991\\
0.18017578125	0.240900900900901\\
0.18115234375	0.241891891891892\\
0.18212890625	0.242882882882883\\
0.18310546875	0.243873873873874\\
0.183837890625	0.244864864864865\\
0.184814453125	0.245855855855856\\
0.185546875	0.246846846846847\\
0.1865234375	0.247837837837838\\
0.1875	0.248828828828829\\
0.1884765625	0.24981981981982\\
0.189453125	0.250810810810811\\
0.1904296875	0.251801801801802\\
0.19140625	0.252792792792793\\
0.1923828125	0.253783783783784\\
0.193115234375	0.254774774774775\\
0.194091796875	0.255765765765766\\
0.195068359375	0.256756756756757\\
0.196044921875	0.257747747747748\\
0.197021484375	0.258738738738739\\
0.197998046875	0.25972972972973\\
0.198974609375	0.260720720720721\\
0.199951171875	0.261711711711712\\
0.200927734375	0.262702702702703\\
0.201904296875	0.263693693693694\\
0.203125	0.264684684684685\\
0.2041015625	0.265675675675676\\
0.205078125	0.266666666666667\\
0.2060546875	0.267657657657658\\
0.20703125	0.268648648648649\\
0.2080078125	0.26963963963964\\
0.208984375	0.270630630630631\\
0.2099609375	0.271621621621622\\
0.211181640625	0.272612612612613\\
0.21240234375	0.273603603603604\\
0.21337890625	0.274594594594595\\
0.21435546875	0.275585585585586\\
0.21533203125	0.276576576576577\\
0.216552734375	0.277567567567568\\
0.2177734375	0.278558558558559\\
0.21875	0.27954954954955\\
0.2197265625	0.280540540540541\\
0.220947265625	0.281531531531532\\
0.22216796875	0.282522522522523\\
0.22314453125	0.283513513513514\\
0.22412109375	0.284504504504505\\
0.2255859375	0.285495495495495\\
0.2265625	0.286486486486487\\
0.2275390625	0.287477477477477\\
0.22900390625	0.288468468468468\\
0.22998046875	0.28945945945946\\
0.231201171875	0.29045045045045\\
0.232421875	0.291441441441441\\
0.233642578125	0.292432432432432\\
0.23486328125	0.293423423423423\\
0.23583984375	0.294414414414414\\
0.2373046875	0.295405405405405\\
0.23828125	0.296396396396396\\
0.23974609375	0.297387387387387\\
0.240966796875	0.298378378378378\\
0.2421875	0.299369369369369\\
0.24365234375	0.30036036036036\\
0.24462890625	0.301351351351351\\
0.24609375	0.302342342342342\\
0.247314453125	0.303333333333333\\
0.24853515625	0.304324324324324\\
0.25	0.305315315315315\\
0.251220703125	0.306306306306306\\
0.25244140625	0.307297297297297\\
0.25390625	0.308288288288288\\
0.25537109375	0.309279279279279\\
0.256591796875	0.31027027027027\\
0.2578125	0.311261261261261\\
0.25927734375	0.312252252252252\\
0.2607421875	0.313243243243243\\
0.26220703125	0.314234234234234\\
0.263671875	0.315225225225225\\
0.26513671875	0.316216216216216\\
0.2666015625	0.317207207207207\\
0.26806640625	0.318198198198198\\
0.26953125	0.319189189189189\\
0.27099609375	0.32018018018018\\
0.2724609375	0.321171171171171\\
0.27392578125	0.322162162162162\\
0.275390625	0.323153153153153\\
0.27685546875	0.324144144144144\\
0.2783203125	0.325135135135135\\
0.27978515625	0.326126126126126\\
0.28173828125	0.327117117117117\\
0.283203125	0.328108108108108\\
0.28466796875	0.329099099099099\\
0.2861328125	0.33009009009009\\
0.2880859375	0.331081081081081\\
0.28955078125	0.332072072072072\\
0.291259765625	0.333063063063063\\
0.29296875	0.334054054054054\\
0.29443359375	0.335045045045045\\
0.29638671875	0.336036036036036\\
0.2978515625	0.337027027027027\\
0.2998046875	0.338018018018018\\
0.3017578125	0.339009009009009\\
0.30322265625	0.34\\
0.30517578125	0.340990990990991\\
0.30712890625	0.341981981981982\\
0.30859375	0.342972972972973\\
0.310546875	0.343963963963964\\
0.3125	0.344954954954955\\
0.314453125	0.345945945945946\\
0.31640625	0.346936936936937\\
0.318359375	0.347927927927928\\
0.3203125	0.348918918918919\\
0.322265625	0.34990990990991\\
0.32421875	0.350900900900901\\
0.326171875	0.351891891891892\\
0.328125	0.352882882882883\\
0.330078125	0.353873873873874\\
0.33203125	0.354864864864865\\
0.33447265625	0.355855855855856\\
0.33642578125	0.356846846846847\\
0.3388671875	0.357837837837838\\
0.3408203125	0.358828828828829\\
0.3427734375	0.35981981981982\\
0.34521484375	0.360810810810811\\
0.34765625	0.361801801801802\\
0.349609375	0.362792792792793\\
0.35205078125	0.363783783783784\\
0.3544921875	0.364774774774775\\
0.35693359375	0.365765765765766\\
0.359375	0.366756756756757\\
0.36181640625	0.367747747747748\\
0.3642578125	0.368738738738739\\
0.36669921875	0.36972972972973\\
0.369140625	0.370720720720721\\
0.37158203125	0.371711711711712\\
0.3740234375	0.372702702702703\\
0.376953125	0.373693693693694\\
0.3798828125	0.374684684684685\\
0.38232421875	0.375675675675676\\
0.384765625	0.376666666666667\\
0.3876953125	0.377657657657658\\
0.390625	0.378648648648649\\
0.3935546875	0.37963963963964\\
0.396484375	0.380630630630631\\
0.3994140625	0.381621621621622\\
0.40234375	0.382612612612613\\
0.4052734375	0.383603603603604\\
0.40869140625	0.384594594594595\\
0.412109375	0.385585585585586\\
0.4150390625	0.386576576576577\\
0.41796875	0.387567567567568\\
0.421875	0.388558558558559\\
0.4248046875	0.38954954954955\\
0.4287109375	0.39054054054054\\
0.431640625	0.391531531531532\\
0.435546875	0.392522522522523\\
0.439453125	0.393513513513513\\
0.44287109375	0.394504504504505\\
0.4462890625	0.395495495495496\\
0.4501953125	0.396486486486487\\
0.4541015625	0.397477477477477\\
0.4580078125	0.398468468468468\\
0.462890625	0.399459459459459\\
0.466796875	0.40045045045045\\
0.470703125	0.401441441441441\\
0.4755859375	0.402432432432432\\
0.4794921875	0.403423423423423\\
0.484375	0.404414414414414\\
0.4892578125	0.405405405405405\\
0.494140625	0.406396396396396\\
0.4990234375	0.407387387387387\\
0.50390625	0.408378378378378\\
0.5087890625	0.409369369369369\\
0.5146484375	0.41036036036036\\
0.51953125	0.411351351351351\\
0.525390625	0.412342342342342\\
0.53125	0.413333333333333\\
0.537109375	0.414324324324324\\
0.5439453125	0.415315315315315\\
0.55078125	0.416306306306306\\
0.556640625	0.417297297297297\\
0.564453125	0.418288288288288\\
0.5703125	0.419279279279279\\
0.578125	0.42027027027027\\
0.5859375	0.421261261261261\\
0.59375	0.422252252252252\\
0.603515625	0.423243243243243\\
0.611328125	0.424234234234234\\
0.62109375	0.425225225225225\\
0.630859375	0.426216216216216\\
0.642578125	0.427207207207207\\
0.654296875	0.428198198198198\\
0.666015625	0.429189189189189\\
0.6796875	0.43018018018018\\
0.6953125	0.431171171171171\\
0.7109375	0.432162162162162\\
0.73046875	0.433153153153153\\
0.75	0.434144144144144\\
0.78125	0.435135135135135\\
0.8125	0.436126126126126\\
0.875	0.437117117117117\\
0.999969482421875	0.438108108108108\\
0.999969482421875	0.439099099099099\\
0.999969482421875	0.44009009009009\\
0.999969482421875	0.441081081081081\\
0.999969482421875	0.442072072072072\\
0.999969482421875	0.443063063063063\\
0.999969482421875	0.444054054054054\\
0.999969482421875	0.445045045045045\\
0.999969482421875	0.446036036036036\\
0.999969482421875	0.447027027027027\\
0.999969482421875	0.448018018018018\\
0.999969482421875	0.449009009009009\\
0.999969482421875	0.45\\
0.999969482421875	0.450990990990991\\
0.999969482421875	0.451981981981982\\
0.999969482421875	0.452972972972973\\
0.999969482421875	0.453963963963964\\
0.999969482421875	0.454954954954955\\
0.999969482421875	0.455945945945946\\
0.999969482421875	0.456936936936937\\
0.999969482421875	0.457927927927928\\
0.999969482421875	0.458918918918919\\
0.999969482421875	0.45990990990991\\
0.999969482421875	0.460900900900901\\
0.999969482421875	0.461891891891892\\
0.999969482421875	0.462882882882883\\
0.999969482421875	0.463873873873874\\
0.999969482421875	0.464864864864865\\
0.999969482421875	0.465855855855856\\
0.999969482421875	0.466846846846847\\
0.999969482421875	0.467837837837838\\
0.999969482421875	0.468828828828829\\
0.999969482421875	0.46981981981982\\
0.999969482421875	0.470810810810811\\
0.999969482421875	0.471801801801802\\
0.999969482421875	0.472792792792793\\
0.999969482421875	0.473783783783784\\
0.999969482421875	0.474774774774775\\
0.999969482421875	0.475765765765766\\
0.999969482421875	0.476756756756757\\
0.999969482421875	0.477747747747748\\
0.999969482421875	0.478738738738739\\
0.999969482421875	0.47972972972973\\
0.999969482421875	0.480720720720721\\
0.999969482421875	0.481711711711712\\
0.999969482421875	0.482702702702703\\
0.999969482421875	0.483693693693694\\
0.999969482421875	0.484684684684685\\
0.999969482421875	0.485675675675676\\
0.999969482421875	0.486666666666667\\
0.999969482421875	0.487657657657658\\
0.999969482421875	0.488648648648649\\
0.999969482421875	0.48963963963964\\
0.999969482421875	0.490630630630631\\
0.999969482421875	0.491621621621622\\
0.999969482421875	0.492612612612613\\
0.999969482421875	0.493603603603604\\
0.999969482421875	0.494594594594595\\
0.999969482421875	0.495585585585586\\
0.999969482421875	0.496576576576577\\
0.999969482421875	0.497567567567568\\
0.999969482421875	0.498558558558559\\
0.999969482421875	0.49954954954955\\
0.999969482421875	0.500540540540541\\
0.999969482421875	0.501531531531532\\
0.999969482421875	0.502522522522522\\
0.999969482421875	0.503513513513513\\
0.999969482421875	0.504504504504504\\
0.999969482421875	0.505495495495495\\
0.999969482421875	0.506486486486487\\
0.999969482421875	0.507477477477478\\
0.999969482421875	0.508468468468468\\
0.999969482421875	0.509459459459459\\
0.999969482421875	0.51045045045045\\
0.999969482421875	0.511441441441441\\
0.999969482421875	0.512432432432432\\
0.999969482421875	0.513423423423423\\
0.999969482421875	0.514414414414414\\
0.999969482421875	0.515405405405405\\
0.999969482421875	0.516396396396396\\
0.999969482421875	0.517387387387387\\
0.999969482421875	0.518378378378378\\
0.999969482421875	0.519369369369369\\
0.999969482421875	0.52036036036036\\
0.999969482421875	0.521351351351351\\
0.999969482421875	0.522342342342342\\
0.999969482421875	0.523333333333333\\
0.999969482421875	0.524324324324324\\
0.999969482421875	0.525315315315315\\
0.999969482421875	0.526306306306306\\
0.999969482421875	0.527297297297297\\
0.999969482421875	0.528288288288288\\
0.999969482421875	0.529279279279279\\
0.999969482421875	0.53027027027027\\
0.999969482421875	0.531261261261261\\
0.999969482421875	0.532252252252252\\
0.999969482421875	0.533243243243243\\
0.999969482421875	0.534234234234234\\
0.999969482421875	0.535225225225225\\
0.999969482421875	0.536216216216216\\
0.999969482421875	0.537207207207207\\
0.999969482421875	0.538198198198198\\
0.999969482421875	0.539189189189189\\
0.999969482421875	0.54018018018018\\
0.999969482421875	0.541171171171171\\
0.999969482421875	0.542162162162162\\
0.999969482421875	0.543153153153153\\
0.999969482421875	0.544144144144144\\
0.999969482421875	0.545135135135135\\
0.999969482421875	0.546126126126126\\
0.999969482421875	0.547117117117117\\
0.999969482421875	0.548108108108108\\
0.999969482421875	0.549099099099099\\
0.999969482421875	0.55009009009009\\
0.999969482421875	0.551081081081081\\
0.999969482421875	0.552072072072072\\
0.999969482421875	0.553063063063063\\
0.999969482421875	0.554054054054054\\
0.999969482421875	0.555045045045045\\
0.999969482421875	0.556036036036036\\
0.999969482421875	0.557027027027027\\
0.999969482421875	0.558018018018018\\
0.999969482421875	0.559009009009009\\
0.999969482421875	0.56\\
0.999969482421875	0.560990990990991\\
0.999969482421875	0.561981981981982\\
0.999969482421875	0.562972972972973\\
0.999969482421875	0.563963963963964\\
0.999969482421875	0.564954954954955\\
0.999969482421875	0.565945945945946\\
0.999969482421875	0.566936936936937\\
0.999969482421875	0.567927927927928\\
0.999969482421875	0.568918918918919\\
0.999969482421875	0.56990990990991\\
0.999969482421875	0.570900900900901\\
0.999969482421875	0.571891891891892\\
0.999969482421875	0.572882882882883\\
0.999969482421875	0.573873873873874\\
0.999969482421875	0.574864864864865\\
0.999969482421875	0.575855855855856\\
0.999969482421875	0.576846846846847\\
0.999969482421875	0.577837837837838\\
0.999969482421875	0.578828828828829\\
0.999969482421875	0.57981981981982\\
0.999969482421875	0.580810810810811\\
0.999969482421875	0.581801801801802\\
0.999969482421875	0.582792792792793\\
0.999969482421875	0.583783783783784\\
0.999969482421875	0.584774774774775\\
0.999969482421875	0.585765765765766\\
0.999969482421875	0.586756756756757\\
0.999969482421875	0.587747747747748\\
0.999969482421875	0.588738738738739\\
0.999969482421875	0.58972972972973\\
0.999969482421875	0.590720720720721\\
0.999969482421875	0.591711711711712\\
0.999969482421875	0.592702702702703\\
0.999969482421875	0.593693693693694\\
0.999969482421875	0.594684684684685\\
0.999969482421875	0.595675675675676\\
0.999969482421875	0.596666666666667\\
0.999969482421875	0.597657657657658\\
0.999969482421875	0.598648648648649\\
0.999969482421875	0.59963963963964\\
0.999969482421875	0.600630630630631\\
0.999969482421875	0.601621621621622\\
0.999969482421875	0.602612612612613\\
0.999969482421875	0.603603603603604\\
0.999969482421875	0.604594594594595\\
0.999969482421875	0.605585585585586\\
0.999969482421875	0.606576576576577\\
0.999969482421875	0.607567567567568\\
0.999969482421875	0.608558558558559\\
0.999969482421875	0.60954954954955\\
0.999969482421875	0.610540540540541\\
0.999969482421875	0.611531531531532\\
0.999969482421875	0.612522522522522\\
0.999969482421875	0.613513513513513\\
0.999969482421875	0.614504504504504\\
0.999969482421875	0.615495495495496\\
0.999969482421875	0.616486486486487\\
0.999969482421875	0.617477477477477\\
0.999969482421875	0.618468468468468\\
0.999969482421875	0.619459459459459\\
0.999969482421875	0.62045045045045\\
0.999969482421875	0.621441441441442\\
0.999969482421875	0.622432432432433\\
0.999969482421875	0.623423423423423\\
0.999969482421875	0.624414414414414\\
0.999969482421875	0.625405405405405\\
0.999969482421875	0.626396396396396\\
0.999969482421875	0.627387387387387\\
0.999969482421875	0.628378378378378\\
0.999969482421875	0.629369369369369\\
0.999969482421875	0.63036036036036\\
0.999969482421875	0.631351351351351\\
0.999969482421875	0.632342342342342\\
0.999969482421875	0.633333333333333\\
0.999969482421875	0.634324324324324\\
0.999969482421875	0.635315315315315\\
0.999969482421875	0.636306306306306\\
0.999969482421875	0.637297297297297\\
0.999969482421875	0.638288288288288\\
0.999969482421875	0.639279279279279\\
0.999969482421875	0.64027027027027\\
0.999969482421875	0.641261261261261\\
0.999969482421875	0.642252252252252\\
0.999969482421875	0.643243243243243\\
0.999969482421875	0.644234234234234\\
0.999969482421875	0.645225225225225\\
0.999969482421875	0.646216216216216\\
0.999969482421875	0.647207207207207\\
0.999969482421875	0.648198198198198\\
0.999969482421875	0.649189189189189\\
0.999969482421875	0.65018018018018\\
0.999969482421875	0.651171171171171\\
0.999969482421875	0.652162162162162\\
0.999969482421875	0.653153153153153\\
0.999969482421875	0.654144144144144\\
0.999969482421875	0.655135135135135\\
0.999969482421875	0.656126126126126\\
0.999969482421875	0.657117117117117\\
0.999969482421875	0.658108108108108\\
0.999969482421875	0.659099099099099\\
0.999969482421875	0.66009009009009\\
0.999969482421875	0.661081081081081\\
0.999969482421875	0.662072072072072\\
0.999969482421875	0.663063063063063\\
0.999969482421875	0.664054054054054\\
0.999969482421875	0.665045045045045\\
0.999969482421875	0.666036036036036\\
0.999969482421875	0.667027027027027\\
0.999969482421875	0.668018018018018\\
0.999969482421875	0.669009009009009\\
0.999969482421875	0.67\\
0.999969482421875	0.670990990990991\\
0.999969482421875	0.671981981981982\\
0.999969482421875	0.672972972972973\\
0.999969482421875	0.673963963963964\\
0.999969482421875	0.674954954954955\\
0.999969482421875	0.675945945945946\\
0.999969482421875	0.676936936936937\\
0.999969482421875	0.677927927927928\\
0.999969482421875	0.678918918918919\\
0.999969482421875	0.67990990990991\\
0.999969482421875	0.680900900900901\\
0.999969482421875	0.681891891891892\\
0.999969482421875	0.682882882882883\\
0.999969482421875	0.683873873873874\\
0.999969482421875	0.684864864864865\\
0.999969482421875	0.685855855855856\\
0.999969482421875	0.686846846846847\\
0.999969482421875	0.687837837837838\\
0.999969482421875	0.688828828828829\\
0.999969482421875	0.68981981981982\\
0.999969482421875	0.690810810810811\\
0.999969482421875	0.691801801801802\\
0.999969482421875	0.692792792792793\\
0.999969482421875	0.693783783783784\\
0.999969482421875	0.694774774774775\\
0.999969482421875	0.695765765765766\\
0.999969482421875	0.696756756756757\\
0.999969482421875	0.697747747747748\\
0.999969482421875	0.698738738738739\\
0.999969482421875	0.69972972972973\\
0.999969482421875	0.700720720720721\\
0.999969482421875	0.701711711711712\\
0.999969482421875	0.702702702702703\\
0.999969482421875	0.703693693693694\\
0.999969482421875	0.704684684684685\\
0.999969482421875	0.705675675675676\\
0.999969482421875	0.706666666666667\\
0.999969482421875	0.707657657657658\\
0.999969482421875	0.708648648648649\\
0.999969482421875	0.70963963963964\\
0.999969482421875	0.710630630630631\\
0.999969482421875	0.711621621621622\\
0.999969482421875	0.712612612612613\\
0.999969482421875	0.713603603603604\\
0.999969482421875	0.714594594594595\\
0.999969482421875	0.715585585585586\\
0.999969482421875	0.716576576576577\\
0.999969482421875	0.717567567567568\\
0.999969482421875	0.718558558558559\\
0.999969482421875	0.71954954954955\\
0.999969482421875	0.720540540540541\\
0.999969482421875	0.721531531531532\\
0.999969482421875	0.722522522522522\\
0.999969482421875	0.723513513513513\\
0.999969482421875	0.724504504504504\\
0.999969482421875	0.725495495495496\\
0.999969482421875	0.726486486486487\\
0.999969482421875	0.727477477477477\\
0.999969482421875	0.728468468468468\\
0.999969482421875	0.729459459459459\\
0.999969482421875	0.73045045045045\\
0.999969482421875	0.731441441441442\\
0.999969482421875	0.732432432432433\\
0.999969482421875	0.733423423423423\\
0.999969482421875	0.734414414414414\\
0.999969482421875	0.735405405405405\\
0.999969482421875	0.736396396396396\\
0.999969482421875	0.737387387387387\\
0.999969482421875	0.738378378378378\\
0.999969482421875	0.739369369369369\\
0.999969482421875	0.74036036036036\\
0.999969482421875	0.741351351351351\\
0.999969482421875	0.742342342342342\\
0.999969482421875	0.743333333333333\\
0.999969482421875	0.744324324324324\\
0.999969482421875	0.745315315315315\\
0.999969482421875	0.746306306306306\\
0.999969482421875	0.747297297297297\\
0.999969482421875	0.748288288288288\\
0.999969482421875	0.749279279279279\\
0.999969482421875	0.75027027027027\\
0.999969482421875	0.751261261261261\\
0.999969482421875	0.752252252252252\\
0.999969482421875	0.753243243243243\\
0.999969482421875	0.754234234234234\\
0.999969482421875	0.755225225225225\\
0.999969482421875	0.756216216216216\\
0.999969482421875	0.757207207207207\\
0.999969482421875	0.758198198198198\\
0.999969482421875	0.759189189189189\\
0.999969482421875	0.76018018018018\\
0.999969482421875	0.761171171171171\\
0.999969482421875	0.762162162162162\\
0.999969482421875	0.763153153153153\\
0.999969482421875	0.764144144144144\\
0.999969482421875	0.765135135135135\\
0.999969482421875	0.766126126126126\\
0.999969482421875	0.767117117117117\\
0.999969482421875	0.768108108108108\\
0.999969482421875	0.769099099099099\\
0.999969482421875	0.77009009009009\\
0.999969482421875	0.771081081081081\\
0.999969482421875	0.772072072072072\\
0.999969482421875	0.773063063063063\\
0.999969482421875	0.774054054054054\\
0.999969482421875	0.775045045045045\\
0.999969482421875	0.776036036036036\\
0.999969482421875	0.777027027027027\\
0.999969482421875	0.778018018018018\\
0.999969482421875	0.779009009009009\\
0.999969482421875	0.78\\
0.999969482421875	0.780990990990991\\
0.999969482421875	0.781981981981982\\
0.999969482421875	0.782972972972973\\
0.999969482421875	0.783963963963964\\
0.999969482421875	0.784954954954955\\
0.999969482421875	0.785945945945946\\
0.999969482421875	0.786936936936937\\
0.999969482421875	0.787927927927928\\
0.999969482421875	0.788918918918919\\
0.999969482421875	0.78990990990991\\
0.999969482421875	0.790900900900901\\
0.999969482421875	0.791891891891892\\
0.999969482421875	0.792882882882883\\
0.999969482421875	0.793873873873874\\
0.999969482421875	0.794864864864865\\
0.999969482421875	0.795855855855856\\
0.999969482421875	0.796846846846847\\
0.999969482421875	0.797837837837838\\
0.999969482421875	0.798828828828829\\
0.999969482421875	0.79981981981982\\
0.999969482421875	0.800810810810811\\
0.999969482421875	0.801801801801802\\
0.999969482421875	0.802792792792793\\
0.999969482421875	0.803783783783784\\
0.999969482421875	0.804774774774775\\
0.999969482421875	0.805765765765766\\
0.999969482421875	0.806756756756757\\
0.999969482421875	0.807747747747748\\
0.999969482421875	0.808738738738739\\
0.999969482421875	0.80972972972973\\
0.999969482421875	0.810720720720721\\
0.999969482421875	0.811711711711712\\
0.999969482421875	0.812702702702703\\
0.999969482421875	0.813693693693694\\
0.999969482421875	0.814684684684685\\
0.999969482421875	0.815675675675676\\
0.999969482421875	0.816666666666667\\
0.999969482421875	0.817657657657658\\
0.999969482421875	0.818648648648649\\
0.999969482421875	0.81963963963964\\
0.999969482421875	0.820630630630631\\
0.999969482421875	0.821621621621622\\
0.999969482421875	0.822612612612613\\
0.999969482421875	0.823603603603604\\
0.999969482421875	0.824594594594595\\
0.999969482421875	0.825585585585586\\
0.999969482421875	0.826576576576577\\
0.999969482421875	0.827567567567568\\
0.999969482421875	0.828558558558559\\
0.999969482421875	0.82954954954955\\
0.999969482421875	0.830540540540541\\
0.999969482421875	0.831531531531532\\
0.999969482421875	0.832522522522523\\
0.999969482421875	0.833513513513513\\
0.999969482421875	0.834504504504504\\
0.999969482421875	0.835495495495496\\
0.999969482421875	0.836486486486486\\
0.999969482421875	0.837477477477477\\
0.999969482421875	0.838468468468468\\
0.999969482421875	0.839459459459459\\
0.999969482421875	0.84045045045045\\
0.999969482421875	0.841441441441442\\
0.999969482421875	0.842432432432432\\
0.999969482421875	0.843423423423423\\
0.999969482421875	0.844414414414414\\
0.999969482421875	0.845405405405405\\
0.999969482421875	0.846396396396396\\
0.999969482421875	0.847387387387387\\
0.999969482421875	0.848378378378378\\
0.999969482421875	0.849369369369369\\
0.999969482421875	0.85036036036036\\
0.999969482421875	0.851351351351351\\
0.999969482421875	0.852342342342342\\
0.999969482421875	0.853333333333333\\
0.999969482421875	0.854324324324324\\
0.999969482421875	0.855315315315315\\
0.999969482421875	0.856306306306306\\
0.999969482421875	0.857297297297297\\
0.999969482421875	0.858288288288288\\
0.999969482421875	0.859279279279279\\
0.999969482421875	0.86027027027027\\
0.999969482421875	0.861261261261261\\
0.999969482421875	0.862252252252252\\
0.999969482421875	0.863243243243243\\
0.999969482421875	0.864234234234234\\
0.999969482421875	0.865225225225225\\
0.999969482421875	0.866216216216216\\
0.999969482421875	0.867207207207207\\
0.999969482421875	0.868198198198198\\
0.999969482421875	0.869189189189189\\
0.999969482421875	0.87018018018018\\
0.999969482421875	0.871171171171171\\
0.999969482421875	0.872162162162162\\
0.999969482421875	0.873153153153153\\
0.999969482421875	0.874144144144144\\
0.999969482421875	0.875135135135135\\
0.999969482421875	0.876126126126126\\
0.999969482421875	0.877117117117117\\
0.999969482421875	0.878108108108108\\
0.999969482421875	0.879099099099099\\
0.999969482421875	0.88009009009009\\
0.999969482421875	0.881081081081081\\
0.999969482421875	0.882072072072072\\
0.999969482421875	0.883063063063063\\
0.999969482421875	0.884054054054054\\
0.999969482421875	0.885045045045045\\
0.999969482421875	0.886036036036036\\
0.999969482421875	0.887027027027027\\
0.999969482421875	0.888018018018018\\
0.999969482421875	0.889009009009009\\
0.999969482421875	0.89\\
0.999969482421875	0.890990990990991\\
0.999969482421875	0.891981981981982\\
0.999969482421875	0.892972972972973\\
0.999969482421875	0.893963963963964\\
0.999969482421875	0.894954954954955\\
0.999969482421875	0.895945945945946\\
0.999969482421875	0.896936936936937\\
0.999969482421875	0.897927927927928\\
0.999969482421875	0.898918918918919\\
0.999969482421875	0.89990990990991\\
0.999969482421875	0.900900900900901\\
0.999969482421875	0.901891891891892\\
0.999969482421875	0.902882882882883\\
0.999969482421875	0.903873873873874\\
0.999969482421875	0.904864864864865\\
0.999969482421875	0.905855855855856\\
0.999969482421875	0.906846846846847\\
0.999969482421875	0.907837837837838\\
0.999969482421875	0.908828828828829\\
0.999969482421875	0.90981981981982\\
0.999969482421875	0.910810810810811\\
0.999969482421875	0.911801801801802\\
0.999969482421875	0.912792792792793\\
0.999969482421875	0.913783783783784\\
0.999969482421875	0.914774774774775\\
0.999969482421875	0.915765765765766\\
0.999969482421875	0.916756756756757\\
0.999969482421875	0.917747747747748\\
0.999969482421875	0.918738738738739\\
0.999969482421875	0.91972972972973\\
0.999969482421875	0.920720720720721\\
0.999969482421875	0.921711711711712\\
0.999969482421875	0.922702702702703\\
0.999969482421875	0.923693693693694\\
0.999969482421875	0.924684684684685\\
0.999969482421875	0.925675675675676\\
0.999969482421875	0.926666666666667\\
0.999969482421875	0.927657657657658\\
0.999969482421875	0.928648648648649\\
0.999969482421875	0.92963963963964\\
0.999969482421875	0.930630630630631\\
0.999969482421875	0.931621621621622\\
0.999969482421875	0.932612612612613\\
0.999969482421875	0.933603603603604\\
0.999969482421875	0.934594594594595\\
0.999969482421875	0.935585585585586\\
0.999969482421875	0.936576576576577\\
0.999969482421875	0.937567567567568\\
0.999969482421875	0.938558558558559\\
0.999969482421875	0.93954954954955\\
0.999969482421875	0.940540540540541\\
0.999969482421875	0.941531531531532\\
0.999969482421875	0.942522522522523\\
0.999969482421875	0.943513513513514\\
0.999969482421875	0.944504504504504\\
0.999969482421875	0.945495495495495\\
0.999969482421875	0.946486486486486\\
0.999969482421875	0.947477477477477\\
0.999969482421875	0.948468468468468\\
0.999969482421875	0.949459459459459\\
0.999969482421875	0.95045045045045\\
0.999969482421875	0.951441441441441\\
0.999969482421875	0.952432432432432\\
0.999969482421875	0.953423423423423\\
0.999969482421875	0.954414414414414\\
0.999969482421875	0.955405405405405\\
0.999969482421875	0.956396396396396\\
0.999969482421875	0.957387387387387\\
0.999969482421875	0.958378378378378\\
0.999969482421875	0.959369369369369\\
0.999969482421875	0.96036036036036\\
0.999969482421875	0.961351351351351\\
0.999969482421875	0.962342342342342\\
0.999969482421875	0.963333333333333\\
0.999969482421875	0.964324324324324\\
0.999969482421875	0.965315315315315\\
0.999969482421875	0.966306306306306\\
0.999969482421875	0.967297297297297\\
0.999969482421875	0.968288288288288\\
0.999969482421875	0.969279279279279\\
0.999969482421875	0.97027027027027\\
0.999969482421875	0.971261261261261\\
0.999969482421875	0.972252252252252\\
0.999969482421875	0.973243243243243\\
0.999969482421875	0.974234234234234\\
0.999969482421875	0.975225225225225\\
0.999969482421875	0.976216216216216\\
0.999969482421875	0.977207207207207\\
0.999969482421875	0.978198198198198\\
0.999969482421875	0.979189189189189\\
0.999969482421875	0.98018018018018\\
0.999969482421875	0.981171171171171\\
0.999969482421875	0.982162162162162\\
0.999969482421875	0.983153153153153\\
0.999969482421875	0.984144144144144\\
0.999969482421875	0.985135135135135\\
0.999969482421875	0.986126126126126\\
0.999969482421875	0.987117117117117\\
0.999969482421875	0.988108108108108\\
0.999969482421875	0.989099099099099\\
0.999969482421875	0.99009009009009\\
0.999969482421875	0.991081081081081\\
0.999969482421875	0.992072072072072\\
0.999969482421875	0.993063063063063\\
0.999969482421875	0.994054054054054\\
0.999969482421875	0.995045045045045\\
0.999969482421875	0.996036036036036\\
0.999969482421875	0.997027027027027\\
0.999969482421875	0.998018018018018\\
0.999969482421875	0.999009009009009\\
0.999969482421875	1\\
};


\end{axis}
\end{tikzpicture}%

\ref{DSG_leg}

==> SG_LB.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=2in,
at={(0,0)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={\small number of helpers $ d $},
ymin=0.2,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\small Lower bounds on $p_d(\underline 1,\underline 1)$, $\hat p_d(\underline 1)$},
axis background/.style={fill=white},
title={\small $(5,12,t)$ SC-LDPCL over BEC($E$), $E\sim \mathrm{Unif}[0,0.4]$},
xmajorgrids,
ymajorgrids,
legend style={at={(0.99,0.01)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black,legend columns=2}
]
\addplot [color=black,dotted, line width=1pt,mark=triangle,mark options={solid}]
table[row sep=crcr]{%
	0	0.642702511150871\\
	1	0.728120957774175\\
	2	0.737010491521478\\
	3	0.737877735451586\\
	4	0.737877735451586\\
	5	0.737877735451586\\
	6	0.737877735451586\\
	7	0.737877735451586\\
	8	0.737877735451586\\
	9	0.737877735451586\\
	10	0.737877735451586\\
	11	0.737877735451586\\
	12	0.737877735451586\\
	13	0.737877735451586\\
	14	0.737877735451586\\
	15	0.737877735451586\\
	16	0.737877735451586\\
	17	0.737877735451586\\
	18	0.737877735451586\\
	19	0.737877735451586\\
	20	0.737877735451586\\
	21	0.737877735451586\\
	22	0.737877735451586\\
	23	0.737877735451586\\
	24	0.737877735451586\\
	25	0.737877735451586\\
	26	0.737877735451586\\
	27	0.737877735451586\\
	28	0.737877735451586\\
	29	0.737877735451586\\
};
\addlegendentry{$\hat{p}_d(\underline 1),\;t=1$}

\addplot [color=blue, line width=1pt,mark=triangle]
table[row sep=crcr]{%
	0	0.642702511150871\\
	2	0.798808013083043\\
	4	0.81074073232627\\
	6	0.81074073232627\\
	8	0.81074073232627\\
	10	0.81074073232627\\
	12	0.81074073232627\\
	14	0.81074073232627\\
	16	0.81074073232627\\
	18	0.81074073232627\\
	20	0.81074073232627\\
	22	0.81074073232627\\
	24	0.81074073232627\\
	26	0.81074073232627\\
	28	0.81074073232627\\
};
\addlegendentry{${p}_d(\underline 1,\underline 1),\;t=1$}

\addplot [color=black, line width=1pt,mark=o,dotted,mark options={solid}]
table[row sep=crcr]{%
	0	0.52618854068334\\
	1	0.713618151602248\\
	2	0.759946147453353\\
	3	0.769876553035749\\
	4	0.769876553035749\\
	5	0.769876553035749\\
	6	0.769876553035749\\
	7	0.769876553035749\\
	8	0.769876553035749\\
	9	0.769876553035749\\
	10	0.769876553035749\\
	11	0.769876553035749\\
	12	0.769876553035749\\
	13	0.769876553035749\\
	14	0.769876553035749\\
	15	0.769876553035749\\
	16	0.769876553035749\\
	17	0.769876553035749\\
	18	0.769876553035749\\
	19	0.769876553035749\\
	20	0.769876553035749\\
	21	0.769876553035749\\
	22	0.769876553035749\\
	23	0.769876553035749\\
	24	0.769876553035749\\
	25	0.769876553035749\\
	26	0.769876553035749\\
	27	0.769876553035749\\
	28	0.769876553035749\\
	29	0.769876553035749\\
};
\addlegendentry{$\hat{p}_d(\underline 1),\;t=2$}

\addplot [color=blue,  line width=1pt,mark=o]
table[row sep=crcr]{%
	0	0.52618854068334\\
	2	0.826038894725608\\
	4	0.882035317982811\\
	6	0.892086887630882\\
	8	0.895675862640329\\
	10	0.895675862640329\\
	12	0.895675862640329\\
	14	0.895675862640329\\
	16	0.895675862640329\\
	18	0.895675862640329\\
	20	0.895675862640329\\
	22	0.895675862640329\\
	24	0.895675862640329\\
	26	0.895675862640329\\
	28	0.895675862640329\\
};
\addlegendentry{${p}_d(\underline 1,\underline 1),\;t=2$}

\addplot [color=black, line width=1pt,mark=square,dotted,mark options={solid}]
  table[row sep=crcr]{%
0	0.227386386364811\\
1	0.563988675456112\\
2	0.730800221219561\\
3	0.760715996173865\\
4	0.771494154103133\\
5	0.771514797265216\\
6	0.771514797265216\\
7	0.771514797265216\\
8	0.771514797265216\\
9	0.771514797265216\\
10	0.771514797265216\\
11	0.771514797265216\\
12	0.771514797265216\\
13	0.771514797265216\\
14	0.771514797265216\\
15	0.771514797265216\\
16	0.771514797265216\\
17	0.771514797265216\\
18	0.771514797265216\\
19	0.771514797265216\\
20	0.771514797265216\\
21	0.771514797265216\\
22	0.771514797265216\\
23	0.771514797265216\\
24	0.771514797265216\\
25	0.771514797265216\\
26	0.771514797265216\\
27	0.771514797265216\\
28	0.771514797265216\\
29	0.771514797265216\\
};
\addlegendentry{$\hat{p}_d(\underline 1),\;t=3$}


\addplot [color=blue, line width=1pt,mark=square]
  table[row sep=crcr]{%
0	0.227386386364811\\
2	0.739894807886517\\
4	0.830402560545825\\
6	0.904979380475769\\
8	0.91964935082562\\
10	0.924682842402471\\
12	0.924692354929364\\
14	0.924692354929364\\
16	0.924692354929364\\
18	0.924692354929364\\
20	0.924692354929364\\
22	0.924692354929364\\
24	0.924692354929364\\
26	0.924692354929364\\
28	0.924692354929364\\
};
\addlegendentry{${p}_d(\underline 1,\underline 1),\;t=3$}


\end{axis}
\end{tikzpicture}%
